Dojo: A Differentiable Physics Engine for Robotics

We present Dojo, a differentiable physics engine for robotics that prioritizes stable simulation, accurate contact physics, and differentiability with respect to states, actions, and system parameters. Dojo models hard contact and friction with a nonlinear complementarity problem with second-order cone constraints. We introduce a custom primal-dual interior-point method to solve the second order cone program for stable forward simulation over a broad range of sample rates. We obtain smooth gradient approximations with this solver through the implicit function theorem, giving gradients that are useful for downstream trajectory optimization, policy optimization, and system identification applications. Specifically, we propose to use the central path parameter threshold in the interior point solver as a user-tunable design parameter. A high value gives a smooth approximation to contact dynamics with smooth gradients for optimization and learning, while a low value gives precise simulation rollouts with hard contact. We demonstrate Dojo's differentiability in trajectory optimization, policy learning, and system identification examples. We also benchmark Dojo against MuJoCo, PyBullet, Drake, and Brax on a variety of robot models, and study the stability and simulation quality over a range of sample frequencies and accuracy tolerances. Finally, we evaluate the sim-to-real gap in hardware experiments with a Ufactory xArm 6 robot. Dojo is an open source project implemented in Julia with Python bindings, with code available at https://github.com/dojo-sim/Dojo.jl.

==> figures/astronaut_energy.tikz <==
\begin{tikzpicture}
    \begin{axis}[ymin={-0.001}, ymax={0.03}, ylabel={energy drift (J)}, ylabel style={yshift=-15pt}, xtick={0, 50, 100}, xlabel={time (s)}, no markers, legend style={nodes={{scale=0.70, transform shape}}}, xmin={0}, xmax={100}, no markers, legend pos={north west}, legend image post style={scale=0.25}]
    % legend entries
    \addplot+[ultra thick, color=gray, mark options={gray}]
    table[row sep={\\}]
    {
        \\
        0.0  0.0  \\
    }
    ;
    \addlegendentry {10 Hz}

    \addplot+[very thick, color=gray, mark options={gray}]
    table[row sep={\\}]
    {
        \\
        0.0  0.0  \\
    }
    ;
    \addlegendentry {100 Hz}

    \addplot+[thick, color=gray, mark options={gray}]
    table[row sep={\\}]
    {
        \\
        0.0  0.0  \\
    }
    ;
    \addlegendentry {1000 Hz}
        
    \addplot+[ultra thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0204081632653061  -4.182793597595769e-9  \\
            2.0408163265306123  1.3335570911432448e-8  \\
            3.061224489795918  1.598637141421444e-6  \\
            4.081632653061225  1.954087765522472e-6  \\
            5.1020408163265305  2.2540568829915175e-6  \\
            6.122448979591836  1.4272348861227302e-6  \\
            7.142857142857143  2.1847620512369104e-6  \\
            8.16326530612245  2.5426226450617206e-6  \\
            9.183673469387756  2.5245426246919833e-6  \\
            10.204081632653061  2.1915810786213297e-6  \\
            11.224489795918368  4.334998595062478e-6  \\
            12.244897959183673  4.0904480170037005e-6  \\
            13.26530612244898  2.728466948126451e-6  \\
            14.285714285714286  1.522589610968017e-6  \\
            15.306122448979592  2.8606633905858825e-6  \\
            16.3265306122449  1.5375041111098664e-6  \\
            17.346938775510203  3.2177390655932503e-6  \\
            18.367346938775512  2.7515214653245357e-6  \\
            19.387755102040817  1.2916298190862596e-6  \\
            20.408163265306122  1.444971087435909e-6  \\
            21.428571428571427  9.891412469376082e-7  \\
            22.448979591836736  1.1919940376761695e-6  \\
            23.46938775510204  1.917288446270926e-7  \\
            24.489795918367346  -3.1832883985727367e-7  \\
            25.510204081632654  -3.766106802388647e-6  \\
            26.53061224489796  2.5943431065655886e-6  \\
            27.551020408163264  1.388489690272443e-6  \\
            28.571428571428573  -6.8420140043115585e-6  \\
            29.591836734693878  2.3101011958903683e-6  \\
            30.612244897959183  2.2576287763559355e-6  \\
            31.632653061224488  -3.019240840756998e-6  \\
            32.6530612244898  -1.6435580922763426e-6  \\
            33.673469387755105  1.0121707275309588e-6  \\
            34.69387755102041  2.6363404402596213e-7  \\
            35.714285714285715  -1.7595120933161512e-7  \\
            36.734693877551024  -8.307184354988673e-8  \\
            37.755102040816325  -9.023190952195392e-7  \\
            38.775510204081634  -1.074621088226202e-6  \\
            39.795918367346935  -1.9215401630412465e-6  \\
            40.816326530612244  -1.645836257467559e-6  \\
            41.83673469387755  -4.9124058244878754e-6  \\
            42.857142857142854  -2.2953843994630296e-6  \\
            43.87755102040816  -2.228008483096122e-6  \\
            44.89795918367347  -2.120726550050578e-6  \\
            45.91836734693877  -1.8906835879059503e-6  \\
            46.93877551020408  -2.4438422437794705e-7  \\
            47.95918367346939  -5.617193178097946e-7  \\
            48.97959183673469  -7.913892752717255e-7  \\
            50.0  -1.1160484777450463e-6  \\
            51.02040816326531  -6.066685490704882e-7  \\
            52.04081632653061  -3.6449875812083476e-7  \\
            53.06122448979592  2.893644544116336e-7  \\
            54.08163265306123  8.816423431937115e-7  \\
            55.10204081632653  1.125780853823699e-6  \\
            56.12244897959184  1.4608370768470769e-6  \\
            57.142857142857146  -7.234724684890281e-7  \\
            58.16326530612245  -1.4245710246788001e-6  \\
            59.183673469387756  -3.464288247469194e-6  \\
            60.204081632653065  -2.6726390876460893e-6  \\
            61.224489795918366  -3.0384491315829654e-6  \\
            62.244897959183675  -2.91531354054686e-6  \\
            63.265306122448976  -3.6706605485714583e-6  \\
            64.28571428571429  -2.7233690310796144e-6  \\
            65.3061224489796  -1.750037531195181e-6  \\
            66.3265306122449  -5.962562858244369e-7  \\
            67.34693877551021  -3.835002819058131e-7  \\
            68.36734693877551  -1.512429366162804e-6  \\
            69.38775510204081  -1.3470958310571324e-6  \\
            70.40816326530613  -1.7169869535038629e-6  \\
            71.42857142857143  -1.3957696780309004e-6  \\
            72.44897959183673  -1.7336247907506763e-6  \\
            73.46938775510205  -1.9680816488107378e-6  \\
            74.48979591836735  -2.568088782566036e-6  \\
            75.51020408163265  -3.402080032799404e-6  \\
            76.53061224489795  -2.865726900988519e-6  \\
            77.55102040816327  -2.860885527977697e-6  \\
            78.57142857142857  -2.3027080299359293e-6  \\
            79.59183673469387  -2.4285746536428787e-6  \\
            80.61224489795919  -2.9492788680765547e-6  \\
            81.63265306122449  -3.288972272398605e-6  \\
            82.65306122448979  -3.747956481912895e-6  \\
            83.6734693877551  -3.016918883325115e-6  \\
            84.6938775510204  -2.7373496510746387e-6  \\
            85.71428571428571  -4.940993024935003e-6  \\
            86.73469387755102  -6.083069931800411e-7  \\
            87.75510204081633  -4.0888084362061816e-7  \\
            88.77551020408163  -7.230448217640517e-6  \\
            89.79591836734694  -3.2184142254795822e-6  \\
            90.81632653061224  5.142421480031079e-7  \\
            91.83673469387755  9.468955166971882e-7  \\
            92.85714285714286  -2.6708146224560525e-6  \\
            93.87755102040816  -1.8551155109500228e-6  \\
            94.89795918367346  -1.437000560038093e-6  \\
            95.91836734693878  -2.859752792974679e-7  \\
            96.93877551020408  -2.0482998219495396e-6  \\
            97.95918367346938  -1.7307249683268244e-6  \\
            98.9795918367347  -1.4402315782896524e-6  \\
            100.0  -6.426480887028463e-7  \\
        }
        ;
        % \addlegendentry {Dojo}
        \addplot+[ultra thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  0.0021625942976443227  \\
            2.0202020202020203  0.0010941138855391497  \\
            3.0303030303030303  0.0014038317530523786  \\
            4.040404040404041  0.0015809708139636613  \\
            5.05050505050505  0.0047607871885834985  \\
            6.0606060606060606  0.0012234129424014278  \\
            7.070707070707071  0.0019663873647173466  \\
            8.080808080808081  0.0019675428706725576  \\
            9.090909090909092  0.0022020655652941756  \\
            10.1010101010101  0.0026314732531795837  \\
            11.11111111111111  0.002567974646077109  \\
            12.121212121212121  0.004498557920630378  \\
            13.131313131313131  0.0031750091279406298  \\
            14.141414141414142  0.0047296279212902595  \\
            15.151515151515152  0.004051651707860565  \\
            16.161616161616163  0.004384361130499045  \\
            17.171717171717173  0.0038598628420503725  \\
            18.181818181818183  0.0053257890590378484  \\
            19.19191919191919  0.0022502833918969026  \\
            20.2020202020202  0.003941824328886186  \\
            21.21212121212121  0.003157208090315583  \\
            22.22222222222222  0.004878446420491525  \\
            23.232323232323232  0.0032067686958372546  \\
            24.242424242424242  0.00531446825202013  \\
            25.252525252525253  0.004057275773513634  \\
            26.262626262626263  0.006362480890040455  \\
            27.272727272727273  0.004786108197905557  \\
            28.282828282828284  0.006768753113272671  \\
            29.292929292929294  0.0036280008005195458  \\
            30.303030303030305  0.005151988571223634  \\
            31.31313131313131  0.0030467241751868934  \\
            32.323232323232325  0.0031540608527614103  \\
            33.333333333333336  0.00379374821763679  \\
            34.343434343434346  0.004124852309989352  \\
            35.35353535353536  0.004724107925853566  \\
            36.36363636363637  0.005430208885167161  \\
            37.37373737373738  0.004604571554012692  \\
            38.38383838383838  0.005159554376468062  \\
            39.39393939393939  0.005527605243707302  \\
            40.4040404040404  0.0052920540693446455  \\
            41.41414141414141  0.0075934671038459245  \\
            42.42424242424242  0.005995237572005499  \\
            43.43434343434343  0.009050729313399584  \\
            44.44444444444444  0.0077985970477814845  \\
            45.45454545454545  0.00897887104413423  \\
            46.464646464646464  0.011018677925478379  \\
            47.474747474747474  0.00880712367766099  \\
            48.484848484848484  0.010524881325373665  \\
            49.494949494949495  0.010541485055521625  \\
            50.505050505050505  0.009840233354557748  \\
            51.515151515151516  0.011535789673938188  \\
            52.525252525252526  0.010717652389299122  \\
            53.535353535353536  0.010749001607889115  \\
            54.54545454545455  0.013561966537349653  \\
            55.55555555555556  0.014199743077290057  \\
            56.56565656565657  0.012399891510668497  \\
            57.57575757575758  0.017186436342669538  \\
            58.58585858585859  0.014969521583162358  \\
            59.5959595959596  0.015104583100729381  \\
            60.60606060606061  0.016414142904051514  \\
            61.61616161616162  0.014472367717806474  \\
            62.62626262626262  0.019691675758304474  \\
            63.63636363636363  0.020365629717149857  \\
            64.64646464646465  0.018986173941446728  \\
            65.65656565656566  0.019080517820424713  \\
            66.66666666666667  0.01871885973889196  \\
            67.67676767676768  0.02209702301223871  \\
            68.68686868686869  0.023432145845426543  \\
            69.6969696969697  0.023350953962838074  \\
            70.70707070707071  0.026694437658979588  \\
            71.71717171717172  0.02356042856287654  \\
            72.72727272727273  0.024549201692908647  \\
            73.73737373737374  0.02741558249677386  \\
            74.74747474747475  0.02499983195307403  \\
            75.75757575757575  0.027298184511688618  \\
            76.76767676767676  0.025373498877817986  \\
            77.77777777777777  0.025613414218075288  \\
            78.78787878787878  0.02340376835601963  \\
            79.79797979797979  0.02601129307653758  \\
            80.8080808080808  0.02386110366153369  \\
            81.81818181818181  0.02435990119480786  \\
            82.82828282828282  0.02261143867836591  \\
            83.83838383838383  0.027708710559325868  \\
            84.84848484848484  0.023620013167454275  \\
            85.85858585858585  0.025718717038741797  \\
            86.86868686868686  0.02700031618238808  \\
            87.87878787878788  0.02660004633852906  \\
            88.88888888888889  0.02967833342800482  \\
            89.8989898989899  0.028455866439452533  \\
            90.9090909090909  0.02664111064712848  \\
            91.91919191919192  0.025406276611209665  \\
            92.92929292929293  0.026648989159719992  \\
            93.93939393939394  0.028004618625964477  \\
            94.94949494949495  0.027508286579162093  \\
            95.95959595959596  0.028413773214113987  \\
            96.96969696969697  0.031294564471263435  \\
            97.97979797979798  0.029246611893449688  \\
            98.98989898989899  0.028071685650254356  \\
            100.0  0.027969314246382306  \\
        }
        ;
        % \addlegendentry {MuJoCo}

        \addplot+[very thick, solid, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  1.0621188879532395e-5  \\
            2.0202020202020203  0.0001291052679055077  \\
            3.0303030303030303  0.00013006440335661812  \\
            4.040404040404041  0.0004793726740902893  \\
            5.05050505050505  0.0006515571460666419  \\
            6.0606060606060606  0.0003955770339248571  \\
            7.070707070707071  0.0005504585260360656  \\
            8.080808080808081  0.00043958306318882256  \\
            9.090909090909092  0.0009244882997966608  \\
            10.1010101010101  0.0003623178851327874  \\
            11.11111111111111  0.0006821547747421636  \\
            12.121212121212121  0.0007323424188787481  \\
            13.131313131313131  0.0005284397537952401  \\
            14.141414141414142  0.0007866273396328893  \\
            15.151515151515152  0.00040760983622954716  \\
            16.161616161616163  0.0005869050097807443  \\
            17.171717171717173  0.0007130835241865863  \\
            18.181818181818183  0.0006426443092324985  \\
            19.19191919191919  0.0005532984314740169  \\
            20.2020202020202  0.0008065852671694518  \\
            21.21212121212121  0.0005448782299788818  \\
            22.22222222222222  0.0007549936484048808  \\
            23.232323232323232  0.000678557454934392  \\
            24.242424242424242  0.0005738205569193189  \\
            25.252525252525253  0.0009330905333192335  \\
            26.262626262626263  0.0007681506986275816  \\
            27.272727272727273  0.001315096388396969  \\
            28.282828282828284  0.0016002091933914053  \\
            29.292929292929294  0.0014583606298197715  \\
            30.303030303030305  0.0020267947585638907  \\
            31.31313131313131  0.0021499884677940034  \\
            32.323232323232325  0.0023082981047251316  \\
            33.333333333333336  0.0025853514297811686  \\
            34.343434343434346  0.0030192067374049253  \\
            35.35353535353536  0.00311185158752271  \\
            36.36363636363637  0.003763511889442156  \\
            37.37373737373738  0.0037210207210096186  \\
            38.38383838383838  0.00420050191471269  \\
            39.39393939393939  0.0044884081869888265  \\
            40.4040404040404  0.004898307227382881  \\
            41.41414141414141  0.005635693753813412  \\
            42.42424242424242  0.004926255095221668  \\
            43.43434343434343  0.005028556479714036  \\
            44.44444444444444  0.0050212015190083115  \\
            45.45454545454545  0.005169271054827215  \\
            46.464646464646464  0.005290943735067846  \\
            47.474747474747474  0.005307862915470099  \\
            48.484848484848484  0.0054897010287408565  \\
            49.494949494949495  0.005443319997957885  \\
            50.505050505050505  0.0054903914122501896  \\
            51.515151515151516  0.0055767096199388355  \\
            52.525252525252526  0.0058097066648706425  \\
            53.535353535353536  0.005661148064214416  \\
            54.54545454545455  0.005641393683517654  \\
            55.55555555555556  0.005659974849204261  \\
            56.56565656565657  0.0056166474589704335  \\
            57.57575757575758  0.005849424879717902  \\
            58.58585858585859  0.0056977608623257625  \\
            59.5959595959596  0.005655410404155015  \\
            60.60606060606061  0.006142780426235464  \\
            61.61616161616162  0.006196162245166947  \\
            62.62626262626262  0.006129634496480435  \\
            63.63636363636363  0.006592844009856477  \\
            64.64646464646465  0.006194845052604925  \\
            65.65656565656566  0.006571490195256741  \\
            66.66666666666667  0.006281590935138998  \\
            67.67676767676768  0.006343392673978876  \\
            68.68686868686869  0.006596294130838051  \\
            69.6969696969697  0.006602585569077238  \\
            70.70707070707071  0.006775985148878935  \\
            71.71717171717172  0.0067350164038993965  \\
            72.72727272727273  0.006908723918936863  \\
            73.73737373737374  0.007080851164509017  \\
            74.74747474747475  0.007469633385808402  \\
            75.75757575757575  0.006935508776301266  \\
            76.76767676767676  0.007563870538866743  \\
            77.77777777777777  0.007234771632292733  \\
            78.78787878787878  0.00736364892784909  \\
            79.79797979797979  0.007074666075523067  \\
            80.8080808080808  0.007517474912725142  \\
            81.81818181818181  0.006835562483031937  \\
            82.82828282828282  0.007406141287469192  \\
            83.83838383838383  0.006560986436042693  \\
            84.84848484848484  0.00733976869549971  \\
            85.85858585858585  0.006580060965049622  \\
            86.86868686868686  0.007004985343245562  \\
            87.87878787878788  0.006702129548864635  \\
            88.88888888888889  0.006604352872868549  \\
            89.8989898989899  0.006813088264862266  \\
            90.9090909090909  0.006481342803462117  \\
            91.91919191919192  0.006798878066251651  \\
            92.92929292929293  0.006708552024329337  \\
            93.93939393939394  0.007120156842173389  \\
            94.94949494949495  0.006882773296996075  \\
            95.95959595959596  0.007158570408160689  \\
            96.96969696969697  0.006952949174339834  \\
            97.97979797979798  0.007203161832416094  \\
            98.98989898989899  0.007087539938010826  \\
            100.0  0.007209085592866274  \\
        }
        ;
        \addplot+[thick, solid, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  -4.072019582399e-6  \\
            2.0202020202020203  2.0998067701061274e-5  \\
            3.0303030303030303  2.3353322770106044e-5  \\
            4.040404040404041  3.838382603502111e-5  \\
            5.05050505050505  4.2333755716467136e-5  \\
            6.0606060606060606  3.8300188301088056e-5  \\
            7.070707070707071  5.8131477013695365e-5  \\
            8.080808080808081  3.6888644279517435e-5  \\
            9.090909090909092  -3.083624297353649e-5  \\
            10.1010101010101  -6.390297085920316e-6  \\
            11.11111111111111  -7.407950350549197e-6  \\
            12.121212121212121  -1.319284157302869e-5  \\
            13.131313131313131  -2.9909844925929407e-6  \\
            14.141414141414142  2.357838000940915e-6  \\
            15.151515151515152  -2.2353628746835108e-5  \\
            16.161616161616163  -2.07146759075294e-5  \\
            17.171717171717173  -1.4979651922986115e-5  \\
            18.181818181818183  -1.941469328513301e-5  \\
            19.19191919191919  -3.683271306620384e-5  \\
            20.2020202020202  -7.323955272156568e-5  \\
            21.21212121212121  -1.9507663349044302e-5  \\
            22.22222222222222  -1.6295023522294727e-5  \\
            23.232323232323232  -5.321457855073097e-5  \\
            24.242424242424242  9.092713479999515e-6  \\
            25.252525252525253  -3.1104226831016324e-5  \\
            26.262626262626263  -3.5397365673317527e-6  \\
            27.272727272727273  2.651537755427036e-5  \\
            28.282828282828284  -5.170178732456787e-5  \\
            29.292929292929294  1.6261102375306202e-5  \\
            30.303030303030305  -2.786980507407666e-5  \\
            31.31313131313131  1.362778240583673e-5  \\
            32.323232323232325  -9.939691045179888e-6  \\
            33.333333333333336  -2.414479767104405e-5  \\
            34.343434343434346  -7.869959463779885e-6  \\
            35.35353535353536  -6.431457596875467e-5  \\
            36.36363636363637  -3.244394037052456e-5  \\
            37.37373737373738  -2.0294680118104758e-5  \\
            38.38383838383838  -6.727775192807983e-5  \\
            39.39393939393939  -1.3942678188355595e-5  \\
            40.4040404040404  -1.8365876174403217e-5  \\
            41.41414141414141  -1.0295427953582736e-5  \\
            42.42424242424242  7.068492576672858e-6  \\
            43.43434343434343  -3.9406913521819464e-5  \\
            44.44444444444444  3.219687876729327e-5  \\
            45.45454545454545  1.563195328611877e-5  \\
            46.464646464646464  5.985490492049772e-6  \\
            47.474747474747474  3.8264050349373635e-5  \\
            48.484848484848484  3.5087621204299424e-5  \\
            49.494949494949495  7.267226406355853e-5  \\
            50.505050505050505  6.308433591478702e-5  \\
            51.515151515151516  5.210538879227289e-5  \\
            52.525252525252526  6.73265228129244e-5  \\
            53.535353535353536  7.381540738289616e-5  \\
            54.54545454545455  0.00010216466376909705  \\
            55.55555555555556  7.803380124268844e-5  \\
            56.56565656565657  8.909123552118536e-5  \\
            57.57575757575758  7.459286788899511e-5  \\
            58.58585858585859  0.00011258271150713095  \\
            59.5959595959596  4.3910111242051464e-5  \\
            60.60606060606061  9.650326375773566e-5  \\
            61.61616161616162  8.455163051265813e-5  \\
            62.62626262626262  0.00010735850171050831  \\
            63.63636363636363  9.438512614542982e-5  \\
            64.64646464646465  0.00013405648567244022  \\
            65.65656565656566  0.00012433285053180254  \\
            66.66666666666667  0.00012213527342738728  \\
            67.67676767676768  0.00012321256382043233  \\
            68.68686868686869  0.00011772689565248129  \\
            69.6969696969697  0.0001462320424982233  \\
            70.70707070707071  0.0001688954884515731  \\
            71.71717171717172  0.000161399016714317  \\
            72.72727272727273  0.00017090607255033918  \\
            73.73737373737374  0.000196001764061704  \\
            74.74747474747475  0.00017571598776391917  \\
            75.75757575757575  0.00022439344367995717  \\
            76.76767676767676  0.00023265113182238673  \\
            77.77777777777777  0.00022297570162525815  \\
            78.78787878787878  0.000296789221212318  \\
            79.79797979797979  0.00024027458452183237  \\
            80.8080808080808  0.0003022140653710509  \\
            81.81818181818181  0.00029057817091800164  \\
            82.82828282828282  0.00034740575013095243  \\
            83.83838383838383  0.0003344853881381976  \\
            84.84848484848484  0.00036540031484778857  \\
            85.85858585858585  0.0004186577375180356  \\
            86.86868686868686  0.00038483622863624833  \\
            87.87878787878788  0.00043122689210713105  \\
            88.88888888888889  0.00043446792760919173  \\
            89.8989898989899  0.0004406980789390391  \\
            90.9090909090909  0.000466555869441887  \\
            91.91919191919192  0.0004692209093443145  \\
            92.92929292929293  0.0004913429434224986  \\
            93.93939393939394  0.0005345951919819847  \\
            94.94949494949495  0.0005296857298268676  \\
            95.95959595959596  0.000568834558513906  \\
            96.96969696969697  0.0005939572766480022  \\
            97.97979797979798  0.0006010528666069714  \\
            98.98989898989899  0.0006166696746280342  \\
            100.0  0.0006226047921829708  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/astronaut_energy_v2.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={1 by 1}}, , legend style={nodes={{scale=0.70, transform shape}}}, title style={at={{(axis description cs:+0.5,0.87)}}, anchor={south}}, y label style={at={{(axis description cs:+0.05,0.5)}}, anchor={north}}, x label style={at={{(axis description cs:+0.5,0.15)}}, anchor={north}}, xmin={0}, xmax={100}, width={7.5cm}, no markers, legend pos={north west}, legend image post style={scale=0.25}]
    \nextgroupplot[title={simulation rate: $10$ Hz}, xticklabels={}, ymin={0.00001}, ymax={0.03},]
    \addplot+[ultra thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0204081632653061  -4.182793597595769e-9  \\
            2.0408163265306123  1.3335570911432448e-8  \\
            3.061224489795918  1.598637141421444e-6  \\
            4.081632653061225  1.954087765522472e-6  \\
            5.1020408163265305  2.2540568829915175e-6  \\
            6.122448979591836  1.4272348861227302e-6  \\
            7.142857142857143  2.1847620512369104e-6  \\
            8.16326530612245  2.5426226450617206e-6  \\
            9.183673469387756  2.5245426246919833e-6  \\
            10.204081632653061  2.1915810786213297e-6  \\
            11.224489795918368  4.334998595062478e-6  \\
            12.244897959183673  4.0904480170037005e-6  \\
            13.26530612244898  2.728466948126451e-6  \\
            14.285714285714286  1.522589610968017e-6  \\
            15.306122448979592  2.8606633905858825e-6  \\
            16.3265306122449  1.5375041111098664e-6  \\
            17.346938775510203  3.2177390655932503e-6  \\
            18.367346938775512  2.7515214653245357e-6  \\
            19.387755102040817  1.2916298190862596e-6  \\
            20.408163265306122  1.444971087435909e-6  \\
            21.428571428571427  9.891412469376082e-7  \\
            22.448979591836736  1.1919940376761695e-6  \\
            23.46938775510204  1.917288446270926e-7  \\
            24.489795918367346  -3.1832883985727367e-7  \\
            25.510204081632654  -3.766106802388647e-6  \\
            26.53061224489796  2.5943431065655886e-6  \\
            27.551020408163264  1.388489690272443e-6  \\
            28.571428571428573  -6.8420140043115585e-6  \\
            29.591836734693878  2.3101011958903683e-6  \\
            30.612244897959183  2.2576287763559355e-6  \\
            31.632653061224488  -3.019240840756998e-6  \\
            32.6530612244898  -1.6435580922763426e-6  \\
            33.673469387755105  1.0121707275309588e-6  \\
            34.69387755102041  2.6363404402596213e-7  \\
            35.714285714285715  -1.7595120933161512e-7  \\
            36.734693877551024  -8.307184354988673e-8  \\
            37.755102040816325  -9.023190952195392e-7  \\
            38.775510204081634  -1.074621088226202e-6  \\
            39.795918367346935  -1.9215401630412465e-6  \\
            40.816326530612244  -1.645836257467559e-6  \\
            41.83673469387755  -4.9124058244878754e-6  \\
            42.857142857142854  -2.2953843994630296e-6  \\
            43.87755102040816  -2.228008483096122e-6  \\
            44.89795918367347  -2.120726550050578e-6  \\
            45.91836734693877  -1.8906835879059503e-6  \\
            46.93877551020408  -2.4438422437794705e-7  \\
            47.95918367346939  -5.617193178097946e-7  \\
            48.97959183673469  -7.913892752717255e-7  \\
            50.0  -1.1160484777450463e-6  \\
            51.02040816326531  -6.066685490704882e-7  \\
            52.04081632653061  -3.6449875812083476e-7  \\
            53.06122448979592  2.893644544116336e-7  \\
            54.08163265306123  8.816423431937115e-7  \\
            55.10204081632653  1.125780853823699e-6  \\
            56.12244897959184  1.4608370768470769e-6  \\
            57.142857142857146  -7.234724684890281e-7  \\
            58.16326530612245  -1.4245710246788001e-6  \\
            59.183673469387756  -3.464288247469194e-6  \\
            60.204081632653065  -2.6726390876460893e-6  \\
            61.224489795918366  -3.0384491315829654e-6  \\
            62.244897959183675  -2.91531354054686e-6  \\
            63.265306122448976  -3.6706605485714583e-6  \\
            64.28571428571429  -2.7233690310796144e-6  \\
            65.3061224489796  -1.750037531195181e-6  \\
            66.3265306122449  -5.962562858244369e-7  \\
            67.34693877551021  -3.835002819058131e-7  \\
            68.36734693877551  -1.512429366162804e-6  \\
            69.38775510204081  -1.3470958310571324e-6  \\
            70.40816326530613  -1.7169869535038629e-6  \\
            71.42857142857143  -1.3957696780309004e-6  \\
            72.44897959183673  -1.7336247907506763e-6  \\
            73.46938775510205  -1.9680816488107378e-6  \\
            74.48979591836735  -2.568088782566036e-6  \\
            75.51020408163265  -3.402080032799404e-6  \\
            76.53061224489795  -2.865726900988519e-6  \\
            77.55102040816327  -2.860885527977697e-6  \\
            78.57142857142857  -2.3027080299359293e-6  \\
            79.59183673469387  -2.4285746536428787e-6  \\
            80.61224489795919  -2.9492788680765547e-6  \\
            81.63265306122449  -3.288972272398605e-6  \\
            82.65306122448979  -3.747956481912895e-6  \\
            83.6734693877551  -3.016918883325115e-6  \\
            84.6938775510204  -2.7373496510746387e-6  \\
            85.71428571428571  -4.940993024935003e-6  \\
            86.73469387755102  -6.083069931800411e-7  \\
            87.75510204081633  -4.0888084362061816e-7  \\
            88.77551020408163  -7.230448217640517e-6  \\
            89.79591836734694  -3.2184142254795822e-6  \\
            90.81632653061224  5.142421480031079e-7  \\
            91.83673469387755  9.468955166971882e-7  \\
            92.85714285714286  -2.6708146224560525e-6  \\
            93.87755102040816  -1.8551155109500228e-6  \\
            94.89795918367346  -1.437000560038093e-6  \\
            95.91836734693878  -2.859752792974679e-7  \\
            96.93877551020408  -2.0482998219495396e-6  \\
            97.95918367346938  -1.7307249683268244e-6  \\
            98.9795918367347  -1.4402315782896524e-6  \\
            100.0  -6.426480887028463e-7  \\
        }
        ;
    \addplot+[ultra thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  0.0021625942976443227  \\
            2.0202020202020203  0.0010941138855391497  \\
            3.0303030303030303  0.0014038317530523786  \\
            4.040404040404041  0.0015809708139636613  \\
            5.05050505050505  0.0047607871885834985  \\
            6.0606060606060606  0.0012234129424014278  \\
            7.070707070707071  0.0019663873647173466  \\
            8.080808080808081  0.0019675428706725576  \\
            9.090909090909092  0.0022020655652941756  \\
            10.1010101010101  0.0026314732531795837  \\
            11.11111111111111  0.002567974646077109  \\
            12.121212121212121  0.004498557920630378  \\
            13.131313131313131  0.0031750091279406298  \\
            14.141414141414142  0.0047296279212902595  \\
            15.151515151515152  0.004051651707860565  \\
            16.161616161616163  0.004384361130499045  \\
            17.171717171717173  0.0038598628420503725  \\
            18.181818181818183  0.0053257890590378484  \\
            19.19191919191919  0.0022502833918969026  \\
            20.2020202020202  0.003941824328886186  \\
            21.21212121212121  0.003157208090315583  \\
            22.22222222222222  0.004878446420491525  \\
            23.232323232323232  0.0032067686958372546  \\
            24.242424242424242  0.00531446825202013  \\
            25.252525252525253  0.004057275773513634  \\
            26.262626262626263  0.006362480890040455  \\
            27.272727272727273  0.004786108197905557  \\
            28.282828282828284  0.006768753113272671  \\
            29.292929292929294  0.0036280008005195458  \\
            30.303030303030305  0.005151988571223634  \\
            31.31313131313131  0.0030467241751868934  \\
            32.323232323232325  0.0031540608527614103  \\
            33.333333333333336  0.00379374821763679  \\
            34.343434343434346  0.004124852309989352  \\
            35.35353535353536  0.004724107925853566  \\
            36.36363636363637  0.005430208885167161  \\
            37.37373737373738  0.004604571554012692  \\
            38.38383838383838  0.005159554376468062  \\
            39.39393939393939  0.005527605243707302  \\
            40.4040404040404  0.0052920540693446455  \\
            41.41414141414141  0.0075934671038459245  \\
            42.42424242424242  0.005995237572005499  \\
            43.43434343434343  0.009050729313399584  \\
            44.44444444444444  0.0077985970477814845  \\
            45.45454545454545  0.00897887104413423  \\
            46.464646464646464  0.011018677925478379  \\
            47.474747474747474  0.00880712367766099  \\
            48.484848484848484  0.010524881325373665  \\
            49.494949494949495  0.010541485055521625  \\
            50.505050505050505  0.009840233354557748  \\
            51.515151515151516  0.011535789673938188  \\
            52.525252525252526  0.010717652389299122  \\
            53.535353535353536  0.010749001607889115  \\
            54.54545454545455  0.013561966537349653  \\
            55.55555555555556  0.014199743077290057  \\
            56.56565656565657  0.012399891510668497  \\
            57.57575757575758  0.017186436342669538  \\
            58.58585858585859  0.014969521583162358  \\
            59.5959595959596  0.015104583100729381  \\
            60.60606060606061  0.016414142904051514  \\
            61.61616161616162  0.014472367717806474  \\
            62.62626262626262  0.019691675758304474  \\
            63.63636363636363  0.020365629717149857  \\
            64.64646464646465  0.018986173941446728  \\
            65.65656565656566  0.019080517820424713  \\
            66.66666666666667  0.01871885973889196  \\
            67.67676767676768  0.02209702301223871  \\
            68.68686868686869  0.023432145845426543  \\
            69.6969696969697  0.023350953962838074  \\
            70.70707070707071  0.026694437658979588  \\
            71.71717171717172  0.02356042856287654  \\
            72.72727272727273  0.024549201692908647  \\
            73.73737373737374  0.02741558249677386  \\
            74.74747474747475  0.02499983195307403  \\
            75.75757575757575  0.027298184511688618  \\
            76.76767676767676  0.025373498877817986  \\
            77.77777777777777  0.025613414218075288  \\
            78.78787878787878  0.02340376835601963  \\
            79.79797979797979  0.02601129307653758  \\
            80.8080808080808  0.02386110366153369  \\
            81.81818181818181  0.02435990119480786  \\
            82.82828282828282  0.02261143867836591  \\
            83.83838383838383  0.027708710559325868  \\
            84.84848484848484  0.023620013167454275  \\
            85.85858585858585  0.025718717038741797  \\
            86.86868686868686  0.02700031618238808  \\
            87.87878787878788  0.02660004633852906  \\
            88.88888888888889  0.02967833342800482  \\
            89.8989898989899  0.028455866439452533  \\
            90.9090909090909  0.02664111064712848  \\
            91.91919191919192  0.025406276611209665  \\
            92.92929292929293  0.026648989159719992  \\
            93.93939393939394  0.028004618625964477  \\
            94.94949494949495  0.027508286579162093  \\
            95.95959595959596  0.028413773214113987  \\
            96.96969696969697  0.031294564471263435  \\
            97.97979797979798  0.029246611893449688  \\
            98.98989898989899  0.028071685650254356  \\
            100.0  0.027969314246382306  \\
        }
        ;
        \addplot+[very thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  1.0621188879532395e-5  \\
            2.0202020202020203  0.0001291052679055077  \\
            3.0303030303030303  0.00013006440335661812  \\
            4.040404040404041  0.0004793726740902893  \\
            5.05050505050505  0.0006515571460666419  \\
            6.0606060606060606  0.0003955770339248571  \\
            7.070707070707071  0.0005504585260360656  \\
            8.080808080808081  0.00043958306318882256  \\
            9.090909090909092  0.0009244882997966608  \\
            10.1010101010101  0.0003623178851327874  \\
            11.11111111111111  0.0006821547747421636  \\
            12.121212121212121  0.0007323424188787481  \\
            13.131313131313131  0.0005284397537952401  \\
            14.141414141414142  0.0007866273396328893  \\
            15.151515151515152  0.00040760983622954716  \\
            16.161616161616163  0.0005869050097807443  \\
            17.171717171717173  0.0007130835241865863  \\
            18.181818181818183  0.0006426443092324985  \\
            19.19191919191919  0.0005532984314740169  \\
            20.2020202020202  0.0008065852671694518  \\
            21.21212121212121  0.0005448782299788818  \\
            22.22222222222222  0.0007549936484048808  \\
            23.232323232323232  0.000678557454934392  \\
            24.242424242424242  0.0005738205569193189  \\
            25.252525252525253  0.0009330905333192335  \\
            26.262626262626263  0.0007681506986275816  \\
            27.272727272727273  0.001315096388396969  \\
            28.282828282828284  0.0016002091933914053  \\
            29.292929292929294  0.0014583606298197715  \\
            30.303030303030305  0.0020267947585638907  \\
            31.31313131313131  0.0021499884677940034  \\
            32.323232323232325  0.0023082981047251316  \\
            33.333333333333336  0.0025853514297811686  \\
            34.343434343434346  0.0030192067374049253  \\
            35.35353535353536  0.00311185158752271  \\
            36.36363636363637  0.003763511889442156  \\
            37.37373737373738  0.0037210207210096186  \\
            38.38383838383838  0.00420050191471269  \\
            39.39393939393939  0.0044884081869888265  \\
            40.4040404040404  0.004898307227382881  \\
            41.41414141414141  0.005635693753813412  \\
            42.42424242424242  0.004926255095221668  \\
            43.43434343434343  0.005028556479714036  \\
            44.44444444444444  0.0050212015190083115  \\
            45.45454545454545  0.005169271054827215  \\
            46.464646464646464  0.005290943735067846  \\
            47.474747474747474  0.005307862915470099  \\
            48.484848484848484  0.0054897010287408565  \\
            49.494949494949495  0.005443319997957885  \\
            50.505050505050505  0.0054903914122501896  \\
            51.515151515151516  0.0055767096199388355  \\
            52.525252525252526  0.0058097066648706425  \\
            53.535353535353536  0.005661148064214416  \\
            54.54545454545455  0.005641393683517654  \\
            55.55555555555556  0.005659974849204261  \\
            56.56565656565657  0.0056166474589704335  \\
            57.57575757575758  0.005849424879717902  \\
            58.58585858585859  0.0056977608623257625  \\
            59.5959595959596  0.005655410404155015  \\
            60.60606060606061  0.006142780426235464  \\
            61.61616161616162  0.006196162245166947  \\
            62.62626262626262  0.006129634496480435  \\
            63.63636363636363  0.006592844009856477  \\
            64.64646464646465  0.006194845052604925  \\
            65.65656565656566  0.006571490195256741  \\
            66.66666666666667  0.006281590935138998  \\
            67.67676767676768  0.006343392673978876  \\
            68.68686868686869  0.006596294130838051  \\
            69.6969696969697  0.006602585569077238  \\
            70.70707070707071  0.006775985148878935  \\
            71.71717171717172  0.0067350164038993965  \\
            72.72727272727273  0.006908723918936863  \\
            73.73737373737374  0.007080851164509017  \\
            74.74747474747475  0.007469633385808402  \\
            75.75757575757575  0.006935508776301266  \\
            76.76767676767676  0.007563870538866743  \\
            77.77777777777777  0.007234771632292733  \\
            78.78787878787878  0.00736364892784909  \\
            79.79797979797979  0.007074666075523067  \\
            80.8080808080808  0.007517474912725142  \\
            81.81818181818181  0.006835562483031937  \\
            82.82828282828282  0.007406141287469192  \\
            83.83838383838383  0.006560986436042693  \\
            84.84848484848484  0.00733976869549971  \\
            85.85858585858585  0.006580060965049622  \\
            86.86868686868686  0.007004985343245562  \\
            87.87878787878788  0.006702129548864635  \\
            88.88888888888889  0.006604352872868549  \\
            89.8989898989899  0.006813088264862266  \\
            90.9090909090909  0.006481342803462117  \\
            91.91919191919192  0.006798878066251651  \\
            92.92929292929293  0.006708552024329337  \\
            93.93939393939394  0.007120156842173389  \\
            94.94949494949495  0.006882773296996075  \\
            95.95959595959596  0.007158570408160689  \\
            96.96969696969697  0.006952949174339834  \\
            97.97979797979798  0.007203161832416094  \\
            98.98989898989899  0.007087539938010826  \\
            100.0  0.007209085592866274  \\
        }
        ;
        \addplot+[color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  -4.072019582399e-6  \\
            2.0202020202020203  2.0998067701061274e-5  \\
            3.0303030303030303  2.3353322770106044e-5  \\
            4.040404040404041  3.838382603502111e-5  \\
            5.05050505050505  4.2333755716467136e-5  \\
            6.0606060606060606  3.8300188301088056e-5  \\
            7.070707070707071  5.8131477013695365e-5  \\
            8.080808080808081  3.6888644279517435e-5  \\
            9.090909090909092  -3.083624297353649e-5  \\
            10.1010101010101  -6.390297085920316e-6  \\
            11.11111111111111  -7.407950350549197e-6  \\
            12.121212121212121  -1.319284157302869e-5  \\
            13.131313131313131  -2.9909844925929407e-6  \\
            14.141414141414142  2.357838000940915e-6  \\
            15.151515151515152  -2.2353628746835108e-5  \\
            16.161616161616163  -2.07146759075294e-5  \\
            17.171717171717173  -1.4979651922986115e-5  \\
            18.181818181818183  -1.941469328513301e-5  \\
            19.19191919191919  -3.683271306620384e-5  \\
            20.2020202020202  -7.323955272156568e-5  \\
            21.21212121212121  -1.9507663349044302e-5  \\
            22.22222222222222  -1.6295023522294727e-5  \\
            23.232323232323232  -5.321457855073097e-5  \\
            24.242424242424242  9.092713479999515e-6  \\
            25.252525252525253  -3.1104226831016324e-5  \\
            26.262626262626263  -3.5397365673317527e-6  \\
            27.272727272727273  2.651537755427036e-5  \\
            28.282828282828284  -5.170178732456787e-5  \\
            29.292929292929294  1.6261102375306202e-5  \\
            30.303030303030305  -2.786980507407666e-5  \\
            31.31313131313131  1.362778240583673e-5  \\
            32.323232323232325  -9.939691045179888e-6  \\
            33.333333333333336  -2.414479767104405e-5  \\
            34.343434343434346  -7.869959463779885e-6  \\
            35.35353535353536  -6.431457596875467e-5  \\
            36.36363636363637  -3.244394037052456e-5  \\
            37.37373737373738  -2.0294680118104758e-5  \\
            38.38383838383838  -6.727775192807983e-5  \\
            39.39393939393939  -1.3942678188355595e-5  \\
            40.4040404040404  -1.8365876174403217e-5  \\
            41.41414141414141  -1.0295427953582736e-5  \\
            42.42424242424242  7.068492576672858e-6  \\
            43.43434343434343  -3.9406913521819464e-5  \\
            44.44444444444444  3.219687876729327e-5  \\
            45.45454545454545  1.563195328611877e-5  \\
            46.464646464646464  5.985490492049772e-6  \\
            47.474747474747474  3.8264050349373635e-5  \\
            48.484848484848484  3.5087621204299424e-5  \\
            49.494949494949495  7.267226406355853e-5  \\
            50.505050505050505  6.308433591478702e-5  \\
            51.515151515151516  5.210538879227289e-5  \\
            52.525252525252526  6.73265228129244e-5  \\
            53.535353535353536  7.381540738289616e-5  \\
            54.54545454545455  0.00010216466376909705  \\
            55.55555555555556  7.803380124268844e-5  \\
            56.56565656565657  8.909123552118536e-5  \\
            57.57575757575758  7.459286788899511e-5  \\
            58.58585858585859  0.00011258271150713095  \\
            59.5959595959596  4.3910111242051464e-5  \\
            60.60606060606061  9.650326375773566e-5  \\
            61.61616161616162  8.455163051265813e-5  \\
            62.62626262626262  0.00010735850171050831  \\
            63.63636363636363  9.438512614542982e-5  \\
            64.64646464646465  0.00013405648567244022  \\
            65.65656565656566  0.00012433285053180254  \\
            66.66666666666667  0.00012213527342738728  \\
            67.67676767676768  0.00012321256382043233  \\
            68.68686868686869  0.00011772689565248129  \\
            69.6969696969697  0.0001462320424982233  \\
            70.70707070707071  0.0001688954884515731  \\
            71.71717171717172  0.000161399016714317  \\
            72.72727272727273  0.00017090607255033918  \\
            73.73737373737374  0.000196001764061704  \\
            74.74747474747475  0.00017571598776391917  \\
            75.75757575757575  0.00022439344367995717  \\
            76.76767676767676  0.00023265113182238673  \\
            77.77777777777777  0.00022297570162525815  \\
            78.78787878787878  0.000296789221212318  \\
            79.79797979797979  0.00024027458452183237  \\
            80.8080808080808  0.0003022140653710509  \\
            81.81818181818181  0.00029057817091800164  \\
            82.82828282828282  0.00034740575013095243  \\
            83.83838383838383  0.0003344853881381976  \\
            84.84848484848484  0.00036540031484778857  \\
            85.85858585858585  0.0004186577375180356  \\
            86.86868686868686  0.00038483622863624833  \\
            87.87878787878788  0.00043122689210713105  \\
            88.88888888888889  0.00043446792760919173  \\
            89.8989898989899  0.0004406980789390391  \\
            90.9090909090909  0.000466555869441887  \\
            91.91919191919192  0.0004692209093443145  \\
            92.92929292929293  0.0004913429434224986  \\
            93.93939393939394  0.0005345951919819847  \\
            94.94949494949495  0.0005296857298268676  \\
            95.95959595959596  0.000568834558513906  \\
            96.96969696969697  0.0005939572766480022  \\
            97.97979797979798  0.0006010528666069714  \\
            98.98989898989899  0.0006166696746280342  \\
            100.0  0.0006226047921829708  \\
        }
        ;
    \nextgroupplot[title={simulation rate: $100$ Hz}, ylabel={energy drift (J)}, yshift={13.0}, xticklabels={}, ymin={0.0}, ymax={0.05}]
    \addplot+[thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0204081632653061  -1.9783265296779984e-8  \\
            2.0408163265306123  -4.14109201304913e-8  \\
            3.061224489795918  4.4491478390362715e-8  \\
            4.081632653061225  6.501914640716366e-8  \\
            5.1020408163265305  6.137294797370352e-8  \\
            6.122448979591836  4.645161861410729e-8  \\
            7.142857142857143  7.5503643774677e-8  \\
            8.16326530612245  1.2254599197902838e-7  \\
            9.183673469387756  1.2925582194150964e-7  \\
            10.204081632653061  7.420484166714703e-8  \\
            11.224489795918368  2.867007553586376e-8  \\
            12.244897959183673  6.09032652157393e-8  \\
            13.26530612244898  9.274785386925721e-8  \\
            14.285714285714286  2.2263529117494407e-8  \\
            15.306122448979592  -7.794696686713731e-9  \\
            16.3265306122449  2.480242219243811e-8  \\
            17.346938775510203  3.40648573932123e-8  \\
            18.367346938775512  -1.6924133795781504e-8  \\
            19.387755102040817  -6.480731559732611e-8  \\
            20.408163265306122  -1.854761434716412e-9  \\
            21.428571428571427  1.6398246253934712e-8  \\
            22.448979591836736  -2.3534468110431028e-8  \\
            23.46938775510204  -7.462590276979819e-8  \\
            24.489795918367346  7.547827608755941e-8  \\
            25.510204081632654  2.760096421070002e-7  \\
            26.53061224489796  3.773614381183399e-7  \\
            27.551020408163264  3.665037581895847e-7  \\
            28.571428571428573  2.6695176209845517e-7  \\
            29.591836734693878  1.233950393114691e-7  \\
            30.612244897959183  3.129886721742192e-7  \\
            31.632653061224488  3.683659996409072e-7  \\
            32.6530612244898  2.9518981246867693e-7  \\
            33.673469387755105  2.8652577522408906e-7  \\
            34.69387755102041  4.103361653032267e-7  \\
            35.714285714285715  3.788308485727643e-7  \\
            36.734693877551024  3.5029300277100717e-7  \\
            37.755102040816325  3.526335701914407e-7  \\
            38.775510204081634  3.7979393192888455e-7  \\
            39.795918367346935  3.5832705538862974e-7  \\
            40.816326530612244  3.317616613859875e-7  \\
            41.83673469387755  3.0848386039367126e-7  \\
            42.857142857142854  3.001406188030131e-7  \\
            43.87755102040816  2.953874827030245e-7  \\
            44.89795918367347  3.384973268974467e-7  \\
            45.91836734693877  3.4079244660978336e-7  \\
            46.93877551020408  3.27487936921389e-7  \\
            47.95918367346939  3.666698856763517e-7  \\
            48.97959183673469  4.2178959625688295e-7  \\
            50.0  4.096939236336583e-7  \\
            51.02040816326531  3.6827446942694353e-7  \\
            52.04081632653061  3.184826051286227e-7  \\
            53.06122448979592  3.323771386454233e-7  \\
            54.08163265306123  3.6591710372846364e-7  \\
            55.10204081632653  3.19565203722727e-7  \\
            56.12244897959184  2.6814194906132904e-7  \\
            57.142857142857146  2.546927259858278e-7  \\
            58.16326530612245  2.6313045838749494e-7  \\
            59.183673469387756  3.0073545696784887e-7  \\
            60.204081632653065  3.1889266174922604e-7  \\
            61.224489795918366  2.8373919554181004e-8  \\
            62.244897959183675  2.411581900355064e-7  \\
            63.265306122448976  3.6447675286210846e-7  \\
            64.28571428571429  -1.6128428363682e-8  \\
            65.3061224489796  2.166598295216815e-7  \\
            66.3265306122449  2.7342451665995915e-7  \\
            67.34693877551021  2.7607685643138424e-7  \\
            68.36734693877551  2.8212822619777533e-7  \\
            69.38775510204081  2.789841281672367e-7  \\
            70.40816326530613  2.703704946663277e-7  \\
            71.42857142857143  2.7923354035952475e-7  \\
            72.44897959183673  3.1167909864820986e-7  \\
            73.46938775510205  3.314287707611996e-7  \\
            74.48979591836735  2.836596327410179e-7  \\
            75.51020408163265  1.78297336485278e-7  \\
            76.53061224489795  3.5042680152086447e-7  \\
            77.55102040816327  3.11861371588007e-7  \\
            78.57142857142857  3.877794182011174e-7  \\
            79.59183673469387  3.368567546707668e-7  \\
            80.61224489795919  3.386164413310411e-7  \\
            81.63265306122449  2.749921997821647e-7  \\
            82.65306122448979  3.5418732943076625e-7  \\
            83.6734693877551  3.976687790729905e-7  \\
            84.6938775510204  3.8133691469127706e-7  \\
            85.71428571428571  2.796969658519499e-7  \\
            86.73469387755102  2.3257714835273058e-7  \\
            87.75510204081633  3.8700291139087684e-7  \\
            88.77551020408163  2.8569925022980946e-7  \\
            89.79591836734694  3.5359388384642587e-7  \\
            90.81632653061224  3.0023701502041034e-7  \\
            91.83673469387755  2.697233318360581e-7  \\
            92.85714285714286  3.283249958921375e-7  \\
            93.87755102040816  2.5295837661337695e-7  \\
            94.89795918367346  2.752907201156174e-7  \\
            95.91836734693878  2.435950333043446e-7  \\
            96.93877551020408  1.6452989087117897e-7  \\
            97.95918367346938  2.4614247943338663e-7  \\
            98.9795918367347  2.618024574491118e-7  \\
            100.0  2.3954647317137034e-7  \\
        }
        ;
    % \addlegendentry {Dojo}
    \addplot+[very thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  1.0621188879532395e-5  \\
            2.0202020202020203  0.0001291052679055077  \\
            3.0303030303030303  0.00013006440335661812  \\
            4.040404040404041  0.0004793726740902893  \\
            5.05050505050505  0.0006515571460666419  \\
            6.0606060606060606  0.0003955770339248571  \\
            7.070707070707071  0.0005504585260360656  \\
            8.080808080808081  0.00043958306318882256  \\
            9.090909090909092  0.0009244882997966608  \\
            10.1010101010101  0.0003623178851327874  \\
            11.11111111111111  0.0006821547747421636  \\
            12.121212121212121  0.0007323424188787481  \\
            13.131313131313131  0.0005284397537952401  \\
            14.141414141414142  0.0007866273396328893  \\
            15.151515151515152  0.00040760983622954716  \\
            16.161616161616163  0.0005869050097807443  \\
            17.171717171717173  0.0007130835241865863  \\
            18.181818181818183  0.0006426443092324985  \\
            19.19191919191919  0.0005532984314740169  \\
            20.2020202020202  0.0008065852671694518  \\
            21.21212121212121  0.0005448782299788818  \\
            22.22222222222222  0.0007549936484048808  \\
            23.232323232323232  0.000678557454934392  \\
            24.242424242424242  0.0005738205569193189  \\
            25.252525252525253  0.0009330905333192335  \\
            26.262626262626263  0.0007681506986275816  \\
            27.272727272727273  0.001315096388396969  \\
            28.282828282828284  0.0016002091933914053  \\
            29.292929292929294  0.0014583606298197715  \\
            30.303030303030305  0.0020267947585638907  \\
            31.31313131313131  0.0021499884677940034  \\
            32.323232323232325  0.0023082981047251316  \\
            33.333333333333336  0.0025853514297811686  \\
            34.343434343434346  0.0030192067374049253  \\
            35.35353535353536  0.00311185158752271  \\
            36.36363636363637  0.003763511889442156  \\
            37.37373737373738  0.0037210207210096186  \\
            38.38383838383838  0.00420050191471269  \\
            39.39393939393939  0.0044884081869888265  \\
            40.4040404040404  0.004898307227382881  \\
            41.41414141414141  0.005635693753813412  \\
            42.42424242424242  0.004926255095221668  \\
            43.43434343434343  0.005028556479714036  \\
            44.44444444444444  0.0050212015190083115  \\
            45.45454545454545  0.005169271054827215  \\
            46.464646464646464  0.005290943735067846  \\
            47.474747474747474  0.005307862915470099  \\
            48.484848484848484  0.0054897010287408565  \\
            49.494949494949495  0.005443319997957885  \\
            50.505050505050505  0.0054903914122501896  \\
            51.515151515151516  0.0055767096199388355  \\
            52.525252525252526  0.0058097066648706425  \\
            53.535353535353536  0.005661148064214416  \\
            54.54545454545455  0.005641393683517654  \\
            55.55555555555556  0.005659974849204261  \\
            56.56565656565657  0.0056166474589704335  \\
            57.57575757575758  0.005849424879717902  \\
            58.58585858585859  0.0056977608623257625  \\
            59.5959595959596  0.005655410404155015  \\
            60.60606060606061  0.006142780426235464  \\
            61.61616161616162  0.006196162245166947  \\
            62.62626262626262  0.006129634496480435  \\
            63.63636363636363  0.006592844009856477  \\
            64.64646464646465  0.006194845052604925  \\
            65.65656565656566  0.006571490195256741  \\
            66.66666666666667  0.006281590935138998  \\
            67.67676767676768  0.006343392673978876  \\
            68.68686868686869  0.006596294130838051  \\
            69.6969696969697  0.006602585569077238  \\
            70.70707070707071  0.006775985148878935  \\
            71.71717171717172  0.0067350164038993965  \\
            72.72727272727273  0.006908723918936863  \\
            73.73737373737374  0.007080851164509017  \\
            74.74747474747475  0.007469633385808402  \\
            75.75757575757575  0.006935508776301266  \\
            76.76767676767676  0.007563870538866743  \\
            77.77777777777777  0.007234771632292733  \\
            78.78787878787878  0.00736364892784909  \\
            79.79797979797979  0.007074666075523067  \\
            80.8080808080808  0.007517474912725142  \\
            81.81818181818181  0.006835562483031937  \\
            82.82828282828282  0.007406141287469192  \\
            83.83838383838383  0.006560986436042693  \\
            84.84848484848484  0.00733976869549971  \\
            85.85858585858585  0.006580060965049622  \\
            86.86868686868686  0.007004985343245562  \\
            87.87878787878788  0.006702129548864635  \\
            88.88888888888889  0.006604352872868549  \\
            89.8989898989899  0.006813088264862266  \\
            90.9090909090909  0.006481342803462117  \\
            91.91919191919192  0.006798878066251651  \\
            92.92929292929293  0.006708552024329337  \\
            93.93939393939394  0.007120156842173389  \\
            94.94949494949495  0.006882773296996075  \\
            95.95959595959596  0.007158570408160689  \\
            96.96969696969697  0.006952949174339834  \\
            97.97979797979798  0.007203161832416094  \\
            98.98989898989899  0.007087539938010826  \\
            100.0  0.007209085592866274  \\
        }
        ;
    % \addlegendentry {MuJoCo}
    \addplot+[very thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0204081632653061  -1.9783265296779984e-8  \\
            2.0408163265306123  -4.14109201304913e-8  \\
            3.061224489795918  4.4491478390362715e-8  \\
            4.081632653061225  6.501914640716366e-8  \\
            5.1020408163265305  6.137294797370352e-8  \\
            6.122448979591836  4.645161861410729e-8  \\
            7.142857142857143  7.5503643774677e-8  \\
            8.16326530612245  1.2254599197902838e-7  \\
            9.183673469387756  1.2925582194150964e-7  \\
            10.204081632653061  7.420484166714703e-8  \\
            11.224489795918368  2.867007553586376e-8  \\
            12.244897959183673  6.09032652157393e-8  \\
            13.26530612244898  9.274785386925721e-8  \\
            14.285714285714286  2.2263529117494407e-8  \\
            15.306122448979592  -7.794696686713731e-9  \\
            16.3265306122449  2.480242219243811e-8  \\
            17.346938775510203  3.40648573932123e-8  \\
            18.367346938775512  -1.6924133795781504e-8  \\
            19.387755102040817  -6.480731559732611e-8  \\
            20.408163265306122  -1.854761434716412e-9  \\
            21.428571428571427  1.6398246253934712e-8  \\
            22.448979591836736  -2.3534468110431028e-8  \\
            23.46938775510204  -7.462590276979819e-8  \\
            24.489795918367346  7.547827608755941e-8  \\
            25.510204081632654  2.760096421070002e-7  \\
            26.53061224489796  3.773614381183399e-7  \\
            27.551020408163264  3.665037581895847e-7  \\
            28.571428571428573  2.6695176209845517e-7  \\
            29.591836734693878  1.233950393114691e-7  \\
            30.612244897959183  3.129886721742192e-7  \\
            31.632653061224488  3.683659996409072e-7  \\
            32.6530612244898  2.9518981246867693e-7  \\
            33.673469387755105  2.8652577522408906e-7  \\
            34.69387755102041  4.103361653032267e-7  \\
            35.714285714285715  3.788308485727643e-7  \\
            36.734693877551024  3.5029300277100717e-7  \\
            37.755102040816325  3.526335701914407e-7  \\
            38.775510204081634  3.7979393192888455e-7  \\
            39.795918367346935  3.5832705538862974e-7  \\
            40.816326530612244  3.317616613859875e-7  \\
            41.83673469387755  3.0848386039367126e-7  \\
            42.857142857142854  3.001406188030131e-7  \\
            43.87755102040816  2.953874827030245e-7  \\
            44.89795918367347  3.384973268974467e-7  \\
            45.91836734693877  3.4079244660978336e-7  \\
            46.93877551020408  3.27487936921389e-7  \\
            47.95918367346939  3.666698856763517e-7  \\
            48.97959183673469  4.2178959625688295e-7  \\
            50.0  4.096939236336583e-7  \\
            51.02040816326531  3.6827446942694353e-7  \\
            52.04081632653061  3.184826051286227e-7  \\
            53.06122448979592  3.323771386454233e-7  \\
            54.08163265306123  3.6591710372846364e-7  \\
            55.10204081632653  3.19565203722727e-7  \\
            56.12244897959184  2.6814194906132904e-7  \\
            57.142857142857146  2.546927259858278e-7  \\
            58.16326530612245  2.6313045838749494e-7  \\
            59.183673469387756  3.0073545696784887e-7  \\
            60.204081632653065  3.1889266174922604e-7  \\
            61.224489795918366  2.8373919554181004e-8  \\
            62.244897959183675  2.411581900355064e-7  \\
            63.265306122448976  3.6447675286210846e-7  \\
            64.28571428571429  -1.6128428363682e-8  \\
            65.3061224489796  2.166598295216815e-7  \\
            66.3265306122449  2.7342451665995915e-7  \\
            67.34693877551021  2.7607685643138424e-7  \\
            68.36734693877551  2.8212822619777533e-7  \\
            69.38775510204081  2.789841281672367e-7  \\
            70.40816326530613  2.703704946663277e-7  \\
            71.42857142857143  2.7923354035952475e-7  \\
            72.44897959183673  3.1167909864820986e-7  \\
            73.46938775510205  3.314287707611996e-7  \\
            74.48979591836735  2.836596327410179e-7  \\
            75.51020408163265  1.78297336485278e-7  \\
            76.53061224489795  3.5042680152086447e-7  \\
            77.55102040816327  3.11861371588007e-7  \\
            78.57142857142857  3.877794182011174e-7  \\
            79.59183673469387  3.368567546707668e-7  \\
            80.61224489795919  3.386164413310411e-7  \\
            81.63265306122449  2.749921997821647e-7  \\
            82.65306122448979  3.5418732943076625e-7  \\
            83.6734693877551  3.976687790729905e-7  \\
            84.6938775510204  3.8133691469127706e-7  \\
            85.71428571428571  2.796969658519499e-7  \\
            86.73469387755102  2.3257714835273058e-7  \\
            87.75510204081633  3.8700291139087684e-7  \\
            88.77551020408163  2.8569925022980946e-7  \\
            89.79591836734694  3.5359388384642587e-7  \\
            90.81632653061224  3.0023701502041034e-7  \\
            91.83673469387755  2.697233318360581e-7  \\
            92.85714285714286  3.283249958921375e-7  \\
            93.87755102040816  2.5295837661337695e-7  \\
            94.89795918367346  2.752907201156174e-7  \\
            95.91836734693878  2.435950333043446e-7  \\
            96.93877551020408  1.6452989087117897e-7  \\
            97.95918367346938  2.4614247943338663e-7  \\
            98.9795918367347  2.618024574491118e-7  \\
            100.0  2.3954647317137034e-7  \\
        }
        ;
    \nextgroupplot[title={simulation rate: $1000$ Hz}, xlabel={time (s)}, yshift={13.0}, ymin={0.0}, ymax={0.05}]
    \addplot+[very thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0204081632653061  -1.8267449497511024e-9  \\
            2.0408163265306123  -4.061894501306007e-9  \\
            3.061224489795918  2.8496711101944072e-9  \\
            4.081632653061225  2.8613760250095766e-9  \\
            5.1020408163265305  3.6889623022950957e-9  \\
            6.122448979591836  1.5245112255923843e-9  \\
            7.142857142857143  6.1063663986393735e-9  \\
            8.16326530612245  8.637633899799546e-9  \\
            9.183673469387756  7.502759608035703e-9  \\
            10.204081632653061  3.118123537149131e-9  \\
            11.224489795918368  3.93005937515678e-9  \\
            12.244897959183673  5.757423371388626e-9  \\
            13.26530612244898  5.790584470255489e-9  \\
            14.285714285714286  8.984846200377206e-10  \\
            15.306122448979592  -6.699675397792149e-10  \\
            16.3265306122449  -1.8261955836429422e-10  \\
            17.346938775510203  2.551921285398606e-9  \\
            18.367346938775512  2.797571993506942e-9  \\
            19.387755102040817  -1.7062167512182924e-9  \\
            20.408163265306122  1.0847537174063504e-9  \\
            21.428571428571427  1.851411315922924e-9  \\
            22.448979591836736  4.8754103532111515e-9  \\
            23.46938775510204  1.5078236575982729e-9  \\
            24.489795918367346  2.9265146972434763e-9  \\
            25.510204081632654  7.416387504122213e-10  \\
            26.53061224489796  6.54917345355166e-9  \\
            27.551020408163264  4.689972035731849e-9  \\
            28.571428571428573  -1.8899388859461297e-9  \\
            29.591836734693878  -1.1348082112894176e-8  \\
            30.612244897959183  7.867628284974337e-9  \\
            31.632653061224488  9.623021005045196e-9  \\
            32.6530612244898  -7.798732382102713e-9  \\
            33.673469387755105  5.665857810699393e-9  \\
            34.69387755102041  9.312489834822912e-9  \\
            35.714285714285715  5.1815834400947836e-9  \\
            36.734693877551024  -8.03794919512768e-10  \\
            37.755102040816325  5.753509571548854e-9  \\
            38.775510204081634  3.78117591404159e-9  \\
            39.795918367346935  4.1769851466533225e-10  \\
            40.816326530612244  -6.149939169031171e-10  \\
            41.83673469387755  2.6731811764157953e-9  \\
            42.857142857142854  1.1549081274653261e-9  \\
            43.87755102040816  2.3092035228433616e-10  \\
            44.89795918367347  1.371111085779475e-9  \\
            45.91836734693877  -2.0848493348379904e-9  \\
            46.93877551020408  -2.2332354299159363e-9  \\
            47.95918367346939  -1.093366924775907e-9  \\
            48.97959183673469  1.2440155156001609e-9  \\
            50.0  2.3496638662523495e-9  \\
            51.02040816326531  1.4038078061107129e-9  \\
            52.04081632653061  3.4988834884952524e-9  \\
            53.06122448979592  2.324382630813915e-9  \\
            54.08163265306123  3.7098134009205808e-9  \\
            55.10204081632653  3.049994728998584e-9  \\
            56.12244897959184  1.769845742183307e-9  \\
            57.142857142857146  4.504020489903837e-10  \\
            58.16326530612245  -7.168667742751822e-10  \\
            59.183673469387756  9.715175885993688e-10  \\
            60.204081632653065  7.889056075072176e-10  \\
            61.224489795918366  2.535284482352296e-10  \\
            62.244897959183675  5.089904331345707e-10  \\
            63.265306122448976  1.1948170230979827e-10  \\
            64.28571428571429  1.4851791463321717e-9  \\
            65.3061224489796  -3.882906413066323e-9  \\
            66.3265306122449  -2.100409318694929e-9  \\
            67.34693877551021  -2.2711488939508584e-9  \\
            68.36734693877551  4.356060803734074e-9  \\
            69.38775510204081  2.148058120265972e-9  \\
            70.40816326530613  3.077546870122738e-9  \\
            71.42857142857143  1.5349000542785873e-9  \\
            72.44897959183673  4.146659751680382e-9  \\
            73.46938775510205  2.3287372863389777e-9  \\
            74.48979591836735  1.3759477307528911e-9  \\
            75.51020408163265  4.055323299390068e-10  \\
            76.53061224489795  1.9123342770432927e-9  \\
            77.55102040816327  1.0935625183172704e-9  \\
            78.57142857142857  4.046271373514543e-10  \\
            79.59183673469387  -2.1810901418284345e-9  \\
            80.61224489795919  -6.643442601594884e-10  \\
            81.63265306122449  -4.6694604710628695e-9  \\
            82.65306122448979  -3.699851897076556e-9  \\
            83.6734693877551  -6.0185779415800056e-9  \\
            84.6938775510204  -6.4777598146603665e-9  \\
            85.71428571428571  -9.089746733081938e-10  \\
            86.73469387755102  3.0336370915318156e-10  \\
            87.75510204081633  -8.652091015859398e-9  \\
            88.77551020408163  -6.438089880655973e-9  \\
            89.79591836734694  -4.908752945786965e-9  \\
            90.81632653061224  3.944751469919794e-10  \\
            91.83673469387755  5.76604571034256e-9  \\
            92.85714285714286  7.140729604837581e-9  \\
            93.87755102040816  8.736373152684607e-10  \\
            94.89795918367346  -2.0124261007614663e-9  \\
            95.91836734693878  4.500706474175331e-9  \\
            96.93877551020408  6.527984985904567e-9  \\
            97.95918367346938  4.8403419605769216e-9  \\
            98.9795918367347  5.673416916818219e-9  \\
            100.0  6.698394741655456e-9  \\
        }
        ;
    % \addlegendentry {Dojo}
    \addplot+[very thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0101010101010102  -4.072019582399e-6  \\
            2.0202020202020203  2.0998067701061274e-5  \\
            3.0303030303030303  2.3353322770106044e-5  \\
            4.040404040404041  3.838382603502111e-5  \\
            5.05050505050505  4.2333755716467136e-5  \\
            6.0606060606060606  3.8300188301088056e-5  \\
            7.070707070707071  5.8131477013695365e-5  \\
            8.080808080808081  3.6888644279517435e-5  \\
            9.090909090909092  -3.083624297353649e-5  \\
            10.1010101010101  -6.390297085920316e-6  \\
            11.11111111111111  -7.407950350549197e-6  \\
            12.121212121212121  -1.319284157302869e-5  \\
            13.131313131313131  -2.9909844925929407e-6  \\
            14.141414141414142  2.357838000940915e-6  \\
            15.151515151515152  -2.2353628746835108e-5  \\
            16.161616161616163  -2.07146759075294e-5  \\
            17.171717171717173  -1.4979651922986115e-5  \\
            18.181818181818183  -1.941469328513301e-5  \\
            19.19191919191919  -3.683271306620384e-5  \\
            20.2020202020202  -7.323955272156568e-5  \\
            21.21212121212121  -1.9507663349044302e-5  \\
            22.22222222222222  -1.6295023522294727e-5  \\
            23.232323232323232  -5.321457855073097e-5  \\
            24.242424242424242  9.092713479999515e-6  \\
            25.252525252525253  -3.1104226831016324e-5  \\
            26.262626262626263  -3.5397365673317527e-6  \\
            27.272727272727273  2.651537755427036e-5  \\
            28.282828282828284  -5.170178732456787e-5  \\
            29.292929292929294  1.6261102375306202e-5  \\
            30.303030303030305  -2.786980507407666e-5  \\
            31.31313131313131  1.362778240583673e-5  \\
            32.323232323232325  -9.939691045179888e-6  \\
            33.333333333333336  -2.414479767104405e-5  \\
            34.343434343434346  -7.869959463779885e-6  \\
            35.35353535353536  -6.431457596875467e-5  \\
            36.36363636363637  -3.244394037052456e-5  \\
            37.37373737373738  -2.0294680118104758e-5  \\
            38.38383838383838  -6.727775192807983e-5  \\
            39.39393939393939  -1.3942678188355595e-5  \\
            40.4040404040404  -1.8365876174403217e-5  \\
            41.41414141414141  -1.0295427953582736e-5  \\
            42.42424242424242  7.068492576672858e-6  \\
            43.43434343434343  -3.9406913521819464e-5  \\
            44.44444444444444  3.219687876729327e-5  \\
            45.45454545454545  1.563195328611877e-5  \\
            46.464646464646464  5.985490492049772e-6  \\
            47.474747474747474  3.8264050349373635e-5  \\
            48.484848484848484  3.5087621204299424e-5  \\
            49.494949494949495  7.267226406355853e-5  \\
            50.505050505050505  6.308433591478702e-5  \\
            51.515151515151516  5.210538879227289e-5  \\
            52.525252525252526  6.73265228129244e-5  \\
            53.535353535353536  7.381540738289616e-5  \\
            54.54545454545455  0.00010216466376909705  \\
            55.55555555555556  7.803380124268844e-5  \\
            56.56565656565657  8.909123552118536e-5  \\
            57.57575757575758  7.459286788899511e-5  \\
            58.58585858585859  0.00011258271150713095  \\
            59.5959595959596  4.3910111242051464e-5  \\
            60.60606060606061  9.650326375773566e-5  \\
            61.61616161616162  8.455163051265813e-5  \\
            62.62626262626262  0.00010735850171050831  \\
            63.63636363636363  9.438512614542982e-5  \\
            64.64646464646465  0.00013405648567244022  \\
            65.65656565656566  0.00012433285053180254  \\
            66.66666666666667  0.00012213527342738728  \\
            67.67676767676768  0.00012321256382043233  \\
            68.68686868686869  0.00011772689565248129  \\
            69.6969696969697  0.0001462320424982233  \\
            70.70707070707071  0.0001688954884515731  \\
            71.71717171717172  0.000161399016714317  \\
            72.72727272727273  0.00017090607255033918  \\
            73.73737373737374  0.000196001764061704  \\
            74.74747474747475  0.00017571598776391917  \\
            75.75757575757575  0.00022439344367995717  \\
            76.76767676767676  0.00023265113182238673  \\
            77.77777777777777  0.00022297570162525815  \\
            78.78787878787878  0.000296789221212318  \\
            79.79797979797979  0.00024027458452183237  \\
            80.8080808080808  0.0003022140653710509  \\
            81.81818181818181  0.00029057817091800164  \\
            82.82828282828282  0.00034740575013095243  \\
            83.83838383838383  0.0003344853881381976  \\
            84.84848484848484  0.00036540031484778857  \\
            85.85858585858585  0.0004186577375180356  \\
            86.86868686868686  0.00038483622863624833  \\
            87.87878787878788  0.00043122689210713105  \\
            88.88888888888889  0.00043446792760919173  \\
            89.8989898989899  0.0004406980789390391  \\
            90.9090909090909  0.000466555869441887  \\
            91.91919191919192  0.0004692209093443145  \\
            92.92929292929293  0.0004913429434224986  \\
            93.93939393939394  0.0005345951919819847  \\
            94.94949494949495  0.0005296857298268676  \\
            95.95959595959596  0.000568834558513906  \\
            96.96969696969697  0.0005939572766480022  \\
            97.97979797979798  0.0006010528666069714  \\
            98.98989898989899  0.0006166696746280342  \\
            100.0  0.0006226047921829708  \\
        }
        ;
    % \addlegendentry {MuJoCo}
    \addplot+[very thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0204081632653061  -1.8267449497511024e-9  \\
            2.0408163265306123  -4.061894501306007e-9  \\
            3.061224489795918  2.8496711101944072e-9  \\
            4.081632653061225  2.8613760250095766e-9  \\
            5.1020408163265305  3.6889623022950957e-9  \\
            6.122448979591836  1.5245112255923843e-9  \\
            7.142857142857143  6.1063663986393735e-9  \\
            8.16326530612245  8.637633899799546e-9  \\
            9.183673469387756  7.502759608035703e-9  \\
            10.204081632653061  3.118123537149131e-9  \\
            11.224489795918368  3.93005937515678e-9  \\
            12.244897959183673  5.757423371388626e-9  \\
            13.26530612244898  5.790584470255489e-9  \\
            14.285714285714286  8.984846200377206e-10  \\
            15.306122448979592  -6.699675397792149e-10  \\
            16.3265306122449  -1.8261955836429422e-10  \\
            17.346938775510203  2.551921285398606e-9  \\
            18.367346938775512  2.797571993506942e-9  \\
            19.387755102040817  -1.7062167512182924e-9  \\
            20.408163265306122  1.0847537174063504e-9  \\
            21.428571428571427  1.851411315922924e-9  \\
            22.448979591836736  4.8754103532111515e-9  \\
            23.46938775510204  1.5078236575982729e-9  \\
            24.489795918367346  2.9265146972434763e-9  \\
            25.510204081632654  7.416387504122213e-10  \\
            26.53061224489796  6.54917345355166e-9  \\
            27.551020408163264  4.689972035731849e-9  \\
            28.571428571428573  -1.8899388859461297e-9  \\
            29.591836734693878  -1.1348082112894176e-8  \\
            30.612244897959183  7.867628284974337e-9  \\
            31.632653061224488  9.623021005045196e-9  \\
            32.6530612244898  -7.798732382102713e-9  \\
            33.673469387755105  5.665857810699393e-9  \\
            34.69387755102041  9.312489834822912e-9  \\
            35.714285714285715  5.1815834400947836e-9  \\
            36.734693877551024  -8.03794919512768e-10  \\
            37.755102040816325  5.753509571548854e-9  \\
            38.775510204081634  3.78117591404159e-9  \\
            39.795918367346935  4.1769851466533225e-10  \\
            40.816326530612244  -6.149939169031171e-10  \\
            41.83673469387755  2.6731811764157953e-9  \\
            42.857142857142854  1.1549081274653261e-9  \\
            43.87755102040816  2.3092035228433616e-10  \\
            44.89795918367347  1.371111085779475e-9  \\
            45.91836734693877  -2.0848493348379904e-9  \\
            46.93877551020408  -2.2332354299159363e-9  \\
            47.95918367346939  -1.093366924775907e-9  \\
            48.97959183673469  1.2440155156001609e-9  \\
            50.0  2.3496638662523495e-9  \\
            51.02040816326531  1.4038078061107129e-9  \\
            52.04081632653061  3.4988834884952524e-9  \\
            53.06122448979592  2.324382630813915e-9  \\
            54.08163265306123  3.7098134009205808e-9  \\
            55.10204081632653  3.049994728998584e-9  \\
            56.12244897959184  1.769845742183307e-9  \\
            57.142857142857146  4.504020489903837e-10  \\
            58.16326530612245  -7.168667742751822e-10  \\
            59.183673469387756  9.715175885993688e-10  \\
            60.204081632653065  7.889056075072176e-10  \\
            61.224489795918366  2.535284482352296e-10  \\
            62.244897959183675  5.089904331345707e-10  \\
            63.265306122448976  1.1948170230979827e-10  \\
            64.28571428571429  1.4851791463321717e-9  \\
            65.3061224489796  -3.882906413066323e-9  \\
            66.3265306122449  -2.100409318694929e-9  \\
            67.34693877551021  -2.2711488939508584e-9  \\
            68.36734693877551  4.356060803734074e-9  \\
            69.38775510204081  2.148058120265972e-9  \\
            70.40816326530613  3.077546870122738e-9  \\
            71.42857142857143  1.5349000542785873e-9  \\
            72.44897959183673  4.146659751680382e-9  \\
            73.46938775510205  2.3287372863389777e-9  \\
            74.48979591836735  1.3759477307528911e-9  \\
            75.51020408163265  4.055323299390068e-10  \\
            76.53061224489795  1.9123342770432927e-9  \\
            77.55102040816327  1.0935625183172704e-9  \\
            78.57142857142857  4.046271373514543e-10  \\
            79.59183673469387  -2.1810901418284345e-9  \\
            80.61224489795919  -6.643442601594884e-10  \\
            81.63265306122449  -4.6694604710628695e-9  \\
            82.65306122448979  -3.699851897076556e-9  \\
            83.6734693877551  -6.0185779415800056e-9  \\
            84.6938775510204  -6.4777598146603665e-9  \\
            85.71428571428571  -9.089746733081938e-10  \\
            86.73469387755102  3.0336370915318156e-10  \\
            87.75510204081633  -8.652091015859398e-9  \\
            88.77551020408163  -6.438089880655973e-9  \\
            89.79591836734694  -4.908752945786965e-9  \\
            90.81632653061224  3.944751469919794e-10  \\
            91.83673469387755  5.76604571034256e-9  \\
            92.85714285714286  7.140729604837581e-9  \\
            93.87755102040816  8.736373152684607e-10  \\
            94.89795918367346  -2.0124261007614663e-9  \\
            95.91836734693878  4.500706474175331e-9  \\
            96.93877551020408  6.527984985904567e-9  \\
            97.95918367346938  4.8403419605769216e-9  \\
            98.9795918367347  5.673416916818219e-9  \\
            100.0  6.698394741655456e-9  \\
        }
        ;
\end{tikzpicture}


==> figures/astronaut_momentum.tikz <==
\makeatletter
\pgfplotsset{
    groupplot xlabel/.initial={},
    every groupplot x label/.style={
        at={($({\pgfplots@group@name\space c1r\pgfplots@group@rows.west}|-{\pgfplots@group@name\space c1r\pgfplots@group@rows.outer south})!0.5!({\pgfplots@group@name\space c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{\pgfplots@group@name\space c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
        anchor=north,
    },
    groupplot ylabel/.initial={},
    every groupplot y label/.style={
            rotate=90,
            yshift=66pt,
        at={($({\pgfplots@group@name\space c1r1.north}-|{\pgfplots@group@name\space c1r1.outer
west})!0.5!({\pgfplots@group@name\space c1r\pgfplots@group@rows.south}-|{\pgfplots@group@name\space c1r\pgfplots@group@rows.west})$)},
        anchor=south
    },
    execute at end groupplot/.code={%
      \node [/pgfplots/every groupplot x label]
{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
      \node [/pgfplots/every groupplot y label] 
{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
    }
}

\def\endpgfplots@environment@groupplot{%
    \endpgfplots@environment@opt%
    \pgfkeys{/pgfplots/execute at end groupplot}%
    \endgroup%
}
\makeatother

\begin{tikzpicture}
\begin{groupplot}[group style={group size={1 by 2}, group name=ape, vertical sep=1.25cm}, legend style={nodes={{scale=0.70, transform shape}}, anchor={east}, at={{(0.95,0.35)}}}, y label style={at={{(axis description cs:-0.00,.5)}}, anchor={north}, yshift=0.25cm}, legend image post style={scale=0.25}, 
    groupplot ylabel={momentum drift},
  groupplot xlabel={$\times$ faster than real time}]
  
    \nextgroupplot[xmode=log,ymode=log, ymin={1.0e-15}, ymax={10.0}, title style={align=center}, title={linear ($\mbox{N}{\cdot}\mbox{s}$)}]
    \addplot+[thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            12.643159442605581  1.3242137294884463e-14  \\
            2.3899843908244938  6.374814601399156e-14  \\
            0.43438533780769634  6.333597910924106e-13  \\
            0.12503110114326016  1.4232215438801071e-11  \\
            0.03805298144225058  2.0116277631154766e-11  \\
        }
        ;
    % \addlegendentry {Dojo}
    \addplot+[thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            9287.077118933654  0.2537509294047687  \\
            2946.9024052040972  0.13329090415896896  \\
            965.0888152368865  0.031950287799238086  \\
            286.75840790267694  0.0118108813911165  \\
            93.9827156367972  0.003848000777474403  \\
            25.952312841299374  0.0011683948660582606  \\
            6.845480939782109  0.0004001951883694909  \\
            1.9542587008978185  0.00011832844655419055  \\
        }
        ;
    % \addlegendentry {MuJoCo}
    \nextgroupplot[xmode=log,ymode=log, ymin={1.0e-15}, ymax={10.0}, title style={align=center}, title={angular ($\mbox{N}{\cdot}\mbox{m}{\cdot}\mbox{s}$)}]
    \addplot+[thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            12.643159442605581  4.483971698652621e-15  \\
            2.3899843908244938  7.108321503284066e-15  \\
            0.43438533780769634  6.737043531126504e-14  \\
            0.12503110114326016  2.7034666353297637e-13  \\
            0.03805298144225058  6.28397699414799e-13  \\
        }
        ;
    \addlegendentry {Dojo}
    \addplot+[thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            9287.077118933654  0.10697020989012122  \\
            2946.9024052040972  0.06341772304776187  \\
            965.0888152368865  0.012031448351619721  \\
            286.75840790267694  0.004909450783225365  \\
            93.9827156367972  0.0015748150811421998  \\
            25.952312841299374  0.00047458431712851844  \\
            6.845480939782109  0.00015974790982533  \\
            1.9542587008978185  4.6965539423291694e-5  \\
        }
        ;
    \addlegendentry {MuJoCo}
\end{groupplot}

% \node[rotate=90, yshift=35pt] at ($(group c1r1.north west)!0.5!(group c1r2.south west)$) {momentum drift}; % Or use above alone.

\end{tikzpicture}


==> figures/astronaut_momentum_freq.tikz <==
\begin{tikzpicture}
    \node[label={[label distance=0.5cm,text depth=-1ex,rotate=+90]right:momentum drift}] at (-1.5,-2.5) {};
   \begin{axis}[
    height=3.5cm, 
    width=4.00cm,
    title={linear ($\mbox{N}{\cdot}\mbox{s}$)},
    title style={at={(axis description cs:0.5,+0.95)},anchor=south},
    % ylabel=momentum drift,
    x label style={at={(axis description cs:0.5,+0.1)},anchor=north},
    y label style={at={(axis description cs:+0.2,-0.9)},anchor=west},
    name=plot1,
    xmode=log,
    ymode=log, 
    % ymin={1.0e-15}, 
    % ymax={10.0}, 
    ]

    \addplot+[thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.1   1.3242137294884463e-14  \\
            0.03   6.374814601399156e-14  \\
            0.01  6.333597910924106e-13  \\
            0.003  1.4232215438801071e-11  \\
            0.001  2.0116277631154766e-11  \\
        }
        ;
    % \addlegendentry {Dojo}
    \addplot+[thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.1     0.2537509294047687  \\
            0.03     0.13329090415896896  \\
            0.01    0.031950287799238086  \\
            0.003    0.0118108813911165  \\
            0.001   0.003848000777474403  \\
            % 0.0003   0.0011683948660582606  \\
            % 0.0001  0.0004001951883694909  \\
            % 0.00003  0.00011832844655419055  \\
        }
        ;
    \end{axis}

    \begin{axis}[
    height=3.5cm, 
    width=4.00cm,
    title={angular ($\mbox{N}{\cdot}\mbox{m}{\cdot}\mbox{s}$)},
    xlabel=time step (s),
    title style={at={(axis description cs:0.5,+1.10)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.0)},anchor=north},
    y label style={at={(axis description cs:+0.53,.5)},anchor=south},
    name=plot2,
    legend style={font=\Large},
    legend style={at={(0.03,0.5)}, anchor=west},
    legend style={nodes={scale=0.60, transform shape}}, 
    legend image post style={mark=none},
    at=(plot1.below south west), anchor=above north west,
    xmode=log,
    ymode=log, 
    % ymin={1.0e-15}, 
    % ymax={10.0}, 
    ]

    \addplot+[thick, color=cyan, mark options={cyan}]
        table[row sep={\\}]
        {
            \\
            0.1    4.483971698652621e-15  \\
            0.03   7.108321503284066e-15  \\
            0.01   6.737043531126504e-14  \\
            0.003   2.7034666353297637e-13  \\
            0.001  6.28397699414799e-13  \\
        }
        ;
    \addlegendentry {Dojo}
    \addplot+[thick, color=orange, mark options={orange}]
        table[row sep={\\}]
        {
            \\
            0.1      0.10697020989012122  \\
            0.03      0.06341772304776187  \\
            0.01     0.012031448351619721  \\
            0.003     0.004909450783225365  \\
            0.001    0.0015748150811421998  \\
            % 0.0003    0.00047458431712851844  \\
            % 0.0001   0.00015974790982533  \\
            % 0.00003  4.6965539423291694e-5  \\
        }
        ;
    \addlegendentry {MuJoCo}
    \end{axis}
    
\end{tikzpicture}

==> figures/grad_dynamics.tikz <==
\makeatletter
\newcommand\addplotgraphicsnatural[2][]{%
    \begingroup
    % set options in this local group (will be lost afterwards):
    \pgfqkeys{/pgfplots/plot graphics}{#1}%
    % measure the natural size of the graphics:
    \setbox0=\hbox{\includegraphics{#2}}%
    %
    % compute the required unit vector ratio:
    \pgfmathparse{\wd0/(\pgfkeysvalueof{/pgfplots/plot graphics/xmax} - \pgfkeysvalueof{/pgfplots/plot graphics/xmin})}%
    \let\xunit=\pgfmathresult
    \pgfmathparse{\ht0/(\pgfkeysvalueof{/pgfplots/plot graphics/ymax} - \pgfkeysvalueof{/pgfplots/plot graphics/ymin})}%
    \let\yunit=\pgfmathresult
    %
    % configure pgfplots to use it.
    % The \xdef expands all macros except those prefixed by '\noexpand'
    % and assigns the result to a global macro named '\marshal'.
    \xdef\marshal{%
        \noexpand\pgfplotsset{unit vector ratio={\xunit\space \yunit}}%
    }%
    \endgroup
    %
    % use our macro here:
    \marshal
    %
    \addplot graphics[#1] {#2};
}   
\makeatother

\begin{tikzpicture}
    \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    height=4.0cm, 
    width=3.0cm, 
    ticks=none,
    % xlabel = $f_y$,
    ylabel style={align=center}, ylabel=\footnotesize{impact},
    title style={at={(axis description cs:0.5,+0.9)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.96,.5)},anchor=south},
    name=plot1,
    legend style={font=\LARGE},
    legend style={at={(0.20,1.03)}, anchor=south west},
    legend style={nodes={scale=0.1, transform shape}}, 
    legend image post style={mark=none},
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.2,0.1)
    };
    \addplotgraphicsnatural[xmin=-0.01,xmax=0.21,ymin=-0.02,ymax=0.12]{figures/box_up_tall_v2.png};
    % \addlegendentry{ }
    
    \end{axis}

    \begin{axis}[
    height=4.0cm, 
    width=4.00cm,
    ticks=none,
    title=\footnotesize{Gradient},
    xlabel=$f_y$,
    ylabel=$\partial y / \partial f_y$,
    title style={at={(axis description cs:0.5,+1.30)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.53,.5)},anchor=south},
    name=plot2,
    legend columns=2,
    legend style={font=\Large},
    legend style={at={(0.00,1.03)}, anchor=south west},
    legend style={nodes={scale=0.40, transform shape}}, 
    legend image post style={mark=none},
    at=(plot1.right of south east), anchor=left of south west,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addlegendimage{legend image with text=$\kappa$}
    \addlegendentry{}
    \addplot[color=black, mark=none, style={thick}, forget plot] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.1,0.1)
    	(0.2,0.1)
    };
    \addplot[color=magenta, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-4.csv};
    	\addlegendentry{$10^{-4}$}
    \addplot[color=magenta, line width=1.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-5.csv};
    	\addlegendentry{$10^{-5}$}
    \addplot[color=magenta, line width=1.0pt]
        table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-6.csv};
    	\addlegendentry{$10^{-6}$}
    \addplot[color=magenta, line width=0.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-7.csv};
    	\addlegendentry{$10^{-7}$}
    \addplot[color=magenta, line width=0.25pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-8.csv};
    	\addlegendentry{$10^{-8}$}
    \end{axis}

    \begin{axis}[
    height=4.0cm, 
    width=4.00cm,
    ticks=none,
    xshift=+0.2cm,
    title=\footnotesize{Displacement},
    xlabel=$f_y$,
    ylabel=$v_y$,
    title style={at={(axis description cs:0.5,+1.30)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.53,.5)},anchor=south},
    name=plot3,
    legend columns=2,
    legend style={font=\Large},
    legend style={at={(0.0,1.03)}, anchor=south west},
    legend style={nodes={scale=0.40, transform shape}}, 
    legend image post style={mark=none},
    at=(plot2.right of south east), anchor=left of south west,
    xmin=0, xmax=0.2,
    ymin=-0.001, ymax=0.01]
    
    \addlegendimage{legend image with text=$\kappa$}
    \addlegendentry{}
    

    \addplot[color=blue, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-4.csv};
    	\addlegendentry{$10^{-4}$}
    \addplot[color=blue, line width=1.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-5.csv};
    	\addlegendentry{$10^{-5}$}
    \addplot[color=blue, line width=1.0pt]
        table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-6.csv};
    	\addlegendentry{$10^{-6}$}
    \addplot[color=blue, line width=0.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-7.csv};
    	\addlegendentry{$10^{-7}$}
    \addplot[color=blue, line width=0.25pt]
    	table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-8.csv};
    	\addlegendentry{$10^{-8}$}
    \end{axis}


    \begin{axis}[
    height=4.0cm, 
    width=4.00cm,
    yshift=+0.0cm,
    ticks=none,
    name=plot6,
    xlabel=$f_x$,
    ylabel=$v_x$,
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    at=(plot3.below south west), anchor=above north west,
    y label style={at={(axis description cs:+0.50,.5)},anchor=south},
    xmin=0, xmax=0.2,
    ymin=-0.001, ymax=0.01]
    

    \addplot[color=blue, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-4.csv};
    \addplot[color=blue, line width=1.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-5.csv};
    \addplot[color=blue, line width=1.0pt]
        table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-6.csv};
    \addplot[color=blue, line width=0.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-7.csv};
    \addplot[color=blue, line width=0.25pt]
    	table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-8.csv};
    \end{axis}

    \begin{axis}[
    height=4.0cm, 
    width=4.00cm,
    xshift=-0.4cm,
    ticks=none,
    xlabel=$f_x$,
    ylabel=$\partial x / \partial f_x$,
    title style={at={(axis description cs:0.5,+0.9)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.50,.5)},anchor=south},
    name=plot5,
    at=(plot6.left of south west), anchor=right of south east,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.1,0.1)
    	(0.2,0.1)
    };
    \addplot[color=magenta, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-4.csv};
    \addplot[color=magenta, line width=1.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-5.csv};
    \addplot[color=magenta, line width=1.0pt]
        table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-6.csv};
    \addplot[color=magenta, line width=0.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-7.csv};
    \addplot[color=magenta, line width=0.25pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-8.csv};
    \end{axis}

    \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    height=4.0cm, 
    width=3.0cm, 
    ticks=none,
    ylabel style={align=center}, ylabel=\footnotesize{friction},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:+0.9,.5)},anchor=south},
    name=plot4,
    at=(plot5.left of south west), anchor=right of south east,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}, draw=none] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.2, 0.1)
    };
    \addplotgraphicsnatural[xmin=-0.01,xmax=0.21,ymin=-0.02,ymax=0.12]{figures/box_right_tall_v2.png};

    \end{axis}
    
    % \begin{axis}[
    % height=4.0cm, 
    % width=4.00cm,
    % yshift=-0.2cm,
    % ticks=none,
    % xlabel=$f_x$,
    % x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    % y label style={at={(axis description cs:+0.9,.5)},anchor=south},
    % name=plot9,
    % at=(plot6.below south west), anchor=above north west,
    % xmin=0, xmax=0.2,
    % ymin=-0.01, ymax=0.11]
    
    % \addplot[color=black, mark=none, style={thick}] coordinates {
    % 	(0,0)
    % 	(0.1,0)
    % 	(0.1,0.1)
    % 	(0.2,0.1)
    % };
    % \addplot[color=orange, line width=2.0pt]
    % 	table[x=F,y=gb0,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-2.csv};
    % \addplot[color=orange, line width=1.5pt]
    %     table[x=F,y=gb0,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-3.csv};
    % \addplot[color=orange, line width=1.0pt]
    %     table[x=F,y=gb0,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-4.csv};
    % \addplot[color=cyan, line width=2.0pt, dotted]
    % 	table[x=F,y=gb1,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-2.csv};
    % \addplot[color=cyan, line width=1.5pt, dotted]
    %     table[x=F,y=gb1,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-3.csv};
    % \addplot[color=cyan, line width=1.0pt, dotted]
    %     table[x=F,y=gb1,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-4.csv};
    % \end{axis}
    
    % \begin{axis}[
    % height=4.0cm, 
    % width=4.00cm,
    % xshift=-0.2cm,
    % ticks=none,
    % % title=Nonlinear Friction,
    % xlabel=$f_x$,
    % ylabel=$\partial x / \partial f_x$,
    % title style={at={(axis description cs:0.5,+0.9)},anchor=south},
    % x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    % y label style={at={(axis description cs:+0.50,.5)},anchor=south},
    % name=plot8,
    % at=(plot9.left of south west), anchor=right of south east,
    % xmin=0, xmax=0.2,
    % ymin=-0.01, ymax=0.11]
    
    % \addplot[color=black, mark=none, style={thick}, forget plot] coordinates {
    % 	(0,0)
    % 	(0.1,0)
    % 	(0.1,0.1)
    % 	(0.2,0.1)
    % };

    % \addplot[color=magenta, line width=2.0pt]
    % 	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-4.csv};
    % \addplot[color=magenta, line width=1.5pt]
    %     table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-5.csv};
    % \addplot[color=magenta, line width=1.0pt]
    %     table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-6.csv};
    % \addplot[color=magenta, line width=0.5pt]
    %     table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-7.csv};
    % \addplot[color=magenta, line width=0.25pt]
    % 	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-8.csv};
    % \end{axis}

    % \begin{axis}[
    % axis line style={draw=none},
    % tick style={draw=none},
    % height=4.0cm, 
    % width=3.0cm, 
    % ticks=none,
    % % xlabel=$F_{x}$,
    % ylabel style={align=center}, ylabel=nonlinear friction,
    % x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    % y label style={at={(axis description cs:+0.9,.5)},anchor=south},
    % name=plot7,
    % at=(plot8.left of south west), anchor=right of south east,
    % xmin=0, xmax=0.2,
    % ymin=-0.01, ymax=0.11]
    
    % \addplot[color=black, mark=none, style={thick}] coordinates {
    % 	(0,0)
    % 	(0.1,0)
    % 	(0.2,0.1)
    % };
    %   \addplotgraphicsnatural[xmin=-0.01,xmax=0.21,ymin=-0.02,ymax=0.12]{figures/box_right_tall_v2.png};
    % \end{axis}
    
    \begin{axis}[
    height=2.43cm, 
    width =3.00cm,
    xshift=+0.2cm,
    yshift=+2.5cm,
    ticks=none,
    xlabel=$f$,
    ylabel=$\Delta$,
    title style={at={(axis description cs:0.5,+0.75)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.65)},anchor=north},
    y label style={at={(axis description cs:+0.8,.5)},anchor=south},
    name=plot10,
    title = \footnotesize{dynamics},
    at=(plot2.left of south west), anchor=right of south east,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.2,0.1)
    };
    \end{axis}

    
\end{tikzpicture}

==> figures/gradients.tikz <==
\makeatletter
\newcommand\addplotgraphicsnatural[2][]{%
    \begingroup
    % set options in this local group (will be lost afterwards):
    \pgfqkeys{/pgfplots/plot graphics}{#1}%
    % measure the natural size of the graphics:
    \setbox0=\hbox{\includegraphics{#2}}%
    %
    % compute the required unit vector ratio:
    \pgfmathparse{\wd0/(\pgfkeysvalueof{/pgfplots/plot graphics/xmax} - \pgfkeysvalueof{/pgfplots/plot graphics/xmin})}%
    \let\xunit=\pgfmathresult
    \pgfmathparse{\ht0/(\pgfkeysvalueof{/pgfplots/plot graphics/ymax} - \pgfkeysvalueof{/pgfplots/plot graphics/ymin})}%
    \let\yunit=\pgfmathresult
    %
    % configure pgfplots to use it.
    % The \xdef expands all macros except those prefixed by '\noexpand'
    % and assigns the result to a global macro named '\marshal'.
    \xdef\marshal{%
        \noexpand\pgfplotsset{unit vector ratio={\xunit\space \yunit}}%
    }%
    \endgroup
    %
    % use our macro here:
    \marshal
    %
    \addplot graphics[#1] {#2};
}   
\makeatother

\begin{tikzpicture}

    \begin{axis}[
        axis line style={draw=none},
        tick style={draw=none},
        height=3.0cm, 
        width=3cm, 
        ticks=none,
        yshift=-0.5cm,
        ylabel style={align=center, yshift=0.0cm}, ylabel=\footnotesize{normal},
        title style={at={(axis description cs:0.5,+0.9)},anchor=south},
        x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
        y label style={at={(axis description cs:0.38,0.3)},anchor=south},
        name=plot1,
        legend style={font=\Small},
        legend style={at={(0.20,1.03)}, anchor=south west},
        legend style={nodes={scale=0.1, transform shape}}, 
        legend image post style={mark=none},
        xmin=-1.2, xmax=-1.,  % Shifted left
        ymin=-0.01, ymax=0.1,
        scale only axis
    ]
   
    Adjusting the line plot slightly
    \addplot[color=black, mark=none, style={thick}] coordinates {
        (-0.7,0)  % Shifted left
        (-0.65,0)  
        (-0.65,0.1) 
    };
    % \addplot[color=black, mark=none, style={thick}] coordinates {
    %         (-0.5,0)  
    %         (-0.45,0)  
    %         (-0.45,0.1) 
    %     };
    
    % Smaller and shifted box image
    \addplotgraphicsnatural[xmin=-1.21, xmax=-1.15, ymin=-0.02, ymax=0.09]{figures/box_up_tall_v2.png};  
    
    \end{axis}

    
    
    \begin{axis}[
    height=4.0cm, 
    width=3.5cm,
    xshift=-2.4cm,
    ticks=none,
    title=\footnotesize{Dojo},
    xlabel=$f_y$,
    ylabel=$\partial y / \partial f_y$,
    title style={at={(axis description cs:0.4,+1.6)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.6,.5)},anchor=south},
    name=plot2,
    legend columns=1,
    legend style={font=\Large},
    legend style={at={(0.00,1.03)}, anchor=south west},
    legend style={nodes={scale=0.40, transform shape}}, 
    legend image post style={mark=none},
    at=(plot1.right of south east), anchor=left of south west,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addlegendimage{legend image with text=$\kappa$}
    \addlegendentry{}
    \addplot[color=black, mark=none, style={thick}, forget plot] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.1,0.1)
    	(0.2,0.1)
    };
    \addplot[color=magenta, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-4.csv};
    	\addlegendentry{$10^{-4}$}
    \addplot[color=magenta, line width=1.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-5.csv};
    	\addlegendentry{$10^{-5}$}
    \addplot[color=magenta, line width=1.0pt]
        table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-6.csv};
    	\addlegendentry{$10^{-6}$}
    \addplot[color=magenta, line width=0.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-7.csv};
    	\addlegendentry{$10^{-7}$}
    \addplot[color=magenta, line width=0.25pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-8.csv};
    	\addlegendentry{$10^{-8}$}
    \end{axis}

    \begin{axis}[
    height=4.0cm, 
    width=3.5cm,
    ticks=none,
    xshift=-0.3cm,
    title=\footnotesize{randomized smoothing},
    xlabel=$f_y$,
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    title style={at={(axis description cs:0.4,+1.6)},anchor=south},
    name=plot3,
    legend columns=1,
    legend style={font=\Large},
    legend style={at={(0.0,1.03)}, anchor=south west},
    legend style={nodes={scale=0.40, transform shape}}, 
    legend image post style={mark=none},
    at=(plot2.right of south east), anchor=left of south west,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addlegendimage{legend image with text=$\Sigma$}
    \addlegendentry{}
    \addplot[color=black, mark=none, style={thick}, forget plot] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.1,0.1)
    	(0.2,0.1)
    };
    \addplot[color=gray, mark=none, line width=2.0pt] coordinates {(-1,-1) (-1,-1)};
	\addlegendentry{$10^{-1}$}
    \addplot[color=gray, mark=none, line width=1.5pt] coordinates {(-1,-1) (-1,-1)};
	\addlegendentry{$10^{-2}$}
    \addplot[color=gray, mark=none, line width=1.0pt] coordinates {(-1,-1) (-1,-1)};
	\addlegendentry{$10^{-3}$}
	
    \addplot[color=orange, line width=2.0pt]
    	table[x=F,y=gb0,col sep=comma]{figures/data/impact_gb_1.0e-2.csv};
    	\addlegendentry{$0^{\text{th}}$}
    \addplot[color=orange, line width=1.5pt, forget plot]
        table[x=F,y=gb0,col sep=comma]{figures/data/impact_gb_1.0e-3.csv};
    \addplot[color=orange, line width=1.0pt, forget plot]
        table[x=F,y=gb0,col sep=comma]{figures/data/impact_gb_1.0e-4.csv};
    \addplot[color=cyan, line width=2.0pt, dotted]
    	table[x=F,y=gb1,col sep=comma]{figures/data/impact_gb_1.0e-2.csv};
    	\addlegendentry{$1^{\text{st}}$}
    \addplot[color=cyan, line width=1.5pt, dotted, forget plot]
        table[x=F,y=gb1,col sep=comma]{figures/data/impact_gb_1.0e-3.csv};
    \addplot[color=cyan, line width=1.0pt, dotted, forget plot]
        table[x=F,y=gb1,col sep=comma]{figures/data/impact_gb_1.0e-4.csv};
    \end{axis}


    \begin{axis}[
    height=4.0cm, 
    width=3.5cm,
    ticks=none,
    xshift=-0.3cm,
    title=\footnotesize{dynamics},
    xlabel=$f_y$,
    ylabel=$\Delta y$,
    title style={at={(axis description cs:0.4,+1.60)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.65,.5)},anchor=south},
    name=plot4,
    legend columns=1,
    legend style={font=\Large},
    legend style={at={(0.0,1.03)}, anchor=south west},
    legend style={nodes={scale=0.40, transform shape}}, 
    legend image post style={mark=none},
    at=(plot3.right of south east), anchor=left of south west,
    xmin=0, xmax=0.2,
    ymin=-0.001, ymax=0.01]
    
    \addlegendimage{legend image with text=$\kappa$}
    \addlegendentry{}
    

    \addplot[color=blue, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-4.csv};
    	\addlegendentry{$10^{-4}$}
    \addplot[color=blue, line width=1.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-5.csv};
    	\addlegendentry{$10^{-5}$}
    \addplot[color=blue, line width=1.0pt]
        table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-6.csv};
    	\addlegendentry{$10^{-6}$}
    \addplot[color=blue, line width=0.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-7.csv};
    	\addlegendentry{$10^{-7}$}
    \addplot[color=blue, line width=0.25pt]
    	table[x=F,y=x,col sep=comma]{figures/data/impact_dojo_1.0e-8.csv};
    	\addlegendentry{$10^{-8}$}

    % \addplot[color=blue, line width=2.0pt]
    % 	table[x=F,y=grad,col sep=comma]{figures/data/impact_dojo_1.0e-4.csv};
    % 	\addlegendentry{$10^{-4}$}
    % \addplot[color=blue, line width=1.5pt]
    %     table[x=F,y=x_sum,col sep=comma]{figures/data/impact_dojo_1.0e-5.csv};
    % 	\addlegendentry{$10^{-5}$}
    % \addplot[color=blue, line width=1.0pt]
    %     table[x=F,y=x_sum,col sep=comma]{figures/data/impact_dojo_1.0e-6.csv};
    % 	\addlegendentry{$10^{-6}$}
    % \addplot[color=blue, line width=0.5pt]
    %     table[x=F,y=x_sum,col sep=comma]{figures/data/impact_dojo_1.0e-7.csv};
    % 	\addlegendentry{$10^{-7}$}
    % \addplot[color=blue, line width=0.25pt]
    % 	table[x=F,y=x_sum,col sep=comma]{figures/data/impact_dojo_1.0e-8.csv};
    % 	\addlegendentry{$10^{-8}$}
    \end{axis}

    \begin{axis}[
    axis line style={draw=none},
    tick style={draw=none},
    height=3.0cm, 
    width=3cm, 
    yshift=-1.2cm,
    xshift=0cm,
    ticks=none,
    ylabel style={align=center}, ylabel=\footnotesize{friction},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:+1.5,.5)},anchor=south},
    name=plot5,
    at=(plot1.below south west), anchor=above north west,
    % at=(plot6.left of south west), anchor=right of south east,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}, draw=none] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.2, 0.1)
    };
    \addplotgraphicsnatural[xmin=-0.01,xmax=0.21,ymin=-0.02,ymax=0.12]{figures/box_right_tall_v2.png};

    \end{axis}

    
    

    

    \begin{axis}[
    height=4.0cm, 
    width=3.5cm,
    xshift=0.cm,
    ticks=none,
    xlabel=$f_x$,
    ylabel=$\partial x / \partial f_x$,
    title style={at={(axis description cs:0.5,+0.9)},anchor=south},
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    y label style={at={(axis description cs:+0.6,.5)},anchor=south},
    name=plot6,
    at=(plot2.below south west), anchor=above north west,
    % at=(plot7.left of south west), anchor=right of south east,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.1,0.1)
    	(0.2,0.1)
    };
    \addplot[color=magenta, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-4.csv};
    \addplot[color=magenta, line width=1.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-5.csv};
    \addplot[color=magenta, line width=1.0pt]
        table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-6.csv};
    \addplot[color=magenta, line width=0.5pt]
        table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-7.csv};
    \addplot[color=magenta, line width=0.25pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-8.csv};
    \end{axis}

    
    
    \begin{axis}[
    height=4.0cm, 
    width=3.5cm,
    yshift=+0.0cm,
    ticks=none,
    name=plot7,
    xlabel=$f_x$,
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    at=(plot3.below south west), anchor=above north west,
    % at=(plot8.left of south west), anchor=right of south east,
    xmin=0, xmax=0.2,
    ymin=-0.01, ymax=0.11]
    
    \addplot[color=black, mark=none, style={thick}] coordinates {
    	(0,0)
    	(0.1,0)
    	(0.1,0.1)
    	(0.2,0.1)
    };
    \addplot[color=orange, line width=2.0pt]
    	table[x=F,y=gb0,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-2.csv};
    \addplot[color=orange, line width=1.5pt]
        table[x=F,y=gb0,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-3.csv};
    \addplot[color=orange, line width=1.0pt]
        table[x=F,y=gb0,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-4.csv};
    \addplot[color=cyan, line width=2.0pt, dotted]
    	table[x=F,y=gb1,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-2.csv};
    \addplot[color=cyan, line width=1.5pt, dotted]
        table[x=F,y=gb1,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-3.csv};
    \addplot[color=cyan, line width=1.0pt, dotted]
        table[x=F,y=gb1,col sep=comma]{figures/data/nonlinear_friction_gb_1.0e-4.csv};
    \end{axis}

    \begin{axis}[
    height=4.0cm, 
    width=3.5cm,
    yshift=+0.0cm,
    ticks=none,
    name=plot8,
    xlabel=$f_x$,
    ylabel=$\Delta x$,
    x label style={at={(axis description cs:0.5,+0.2)},anchor=north},
    at=(plot4.below south west), anchor=above north west,
    y label style={at={(axis description cs:+0.67,.5)},anchor=south},
    xmin=0, xmax=0.2,
    ymin=-0.001, ymax=0.01]
    

    \addplot[color=blue, line width=2.0pt]
    	table[x=F,y=grad,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-4.csv};
    \addplot[color=blue, line width=1.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-5.csv};
    \addplot[color=blue, line width=1.0pt]
        table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-6.csv};
    \addplot[color=blue, line width=0.5pt]
        table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-7.csv};
    \addplot[color=blue, line width=0.25pt]
    	table[x=F,y=x,col sep=comma]{figures/data/nonlinear_friction_dojo_1.0e-8.csv};
    \end{axis}
    
    
    % \begin{axis}[
    % height=2.43cm, 
    % width=2.5cm,
    % xshift=0.4cm,
    % yshift=+2.5cm,
    % ticks=none,
    % xlabel=$f$,
    % ylabel=$\Delta$,
    % title style={at={(axis description cs:0.5,+0.75)},anchor=south},
    % x label style={at={(axis description cs:0.5,+0.65)},anchor=north},
    % y label style={at={(axis description cs:+1.2,.5)},anchor=south},
    % name=plot10,
    % title = \footnotesize{dynamics},
    % at=(plot2.left of south west), anchor=right of south east,
    % xmin=0, xmax=0.2,
    % ymin=-0.01, ymax=0.11]
    
    % \addplot[color=black, mark=none, style={thick}] coordinates {
    % 	(0,0)
    % 	(0.1,0)
    % 	(0.2,0.1)
    % };
    % \end{axis}

    
\end{tikzpicture}

==> figures/graph.tikz <==
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[every node/.style={circle,thick,draw}]
    \node[line width=1mm] (A)[align=center, draw=orange] at (0,0) {$\textbf{body}$ \\ $a$};
    \node[line width=1mm] (C)[align=center, draw=orange] at (4.0,0) {$\textbf{body}$ \\ $c$};
    \node[line width=1mm] (D)[align=center, draw=cyan] at (6.0,0) {$\textbf{joint}$ \\ $cd$};
    \node[line width=1mm] (E)[align=center, draw=orange] at (8.0,0) {$\textbf{body}$ \\ $d$};
    \node[line width=1mm] (F)[align=center, draw=magenta] at (10.0,0) {$\textbf{contact}$ \\ $3$};
    \node[line width=1mm] (G)[align=center, draw=cyan] at (1.0,-1.732) {$\textbf{joint}$ \\ $ab$};
    \node[line width=1mm] (H)[align=center, draw=cyan] at (3.0,-1.732) {$\textbf{joint}$ \\ $bc$};
    \node[line width=1mm] (I)[align=center, draw=magenta] at (5,-1.732) {$\textbf{contact}$ \\ $1$};
    \node[line width=1mm] (J)[align=center, draw=magenta] at (9,-1.732) {$\textbf{contact}$ \\ $2$} ;
    \node[line width=1mm] (K)[align=center, draw=orange] at (2.0,-3.464) {$\textbf{body}$ \\ $b$} ;
\end{scope}

\begin{scope}[every node/.style={draw=white, circle},
              every edge/.style={draw=black,line width=1mm}]
    \path (C) edge (D);
    \path (D) edge (E); 
    \path (E) edge (F);
    \path (A) edge (G);
    \path (G) edge (K);
    \path (K) edge (H);
    \path (H) edge (C); 
    \path (C) edge (I);
    \path (C) edge (D); 
    \path (D) edge (E);
    \path (E) edge (J);
\end{scope}
\end{tikzpicture}
